QA-CMIF:Accurate and Lightweight Cross-Modal Latent Imputation and Fusion for Fault-Tolerant sEMG-Inertial Hand Gesture Recognition

Fusing surface electromyography (sEMG) with inertial measurements is widely used for myoelectric prosthesis control and wearable human-machine interfaces. In daily wear, however, socket micro-displacement, electrode lift-off, and wire failures often corrupt an unknown subset of sEMG channels through burst artifacts, lift-off shocks, or open-circuit dropouts. Existing fusion networks mix all channels in the first convolutional layer, so a few corrupted electrodes contaminate the entire latent representation, whereas gate-only attenuation of corrupted channels discards the co-activation cues needed to separate fine-grained gestures. We propose QA-CMIF, a quality-aware cross-modal latent imputation and fusion framework that encodes each sEMG channel independently, scores its reliability with a soft gate, and protects intact channels via a confidence-weighted residual bypass, while a cross-attention imputer repairs degraded channels in latent space using the inertial stream and remaining reliable sEMG channels under a bad-channel alignment loss. Across within-subject evaluations on 29 participants from Ninapro DB3, DB2, and DB5 spanning 17-52 gesture classes, QA-CMIF outperformed the gate-only baseline under 50% channel corruption by 1.29-2.65 percentage points, denoted pp, across all three 17-class cohorts with paired-t Holm-adjusted p<0.002, widened this margin to 2.59-4.15 pp on the 40- and 52-class tasks, and surpassed corruption-augmented conventional fusion by 4.61-19.85 pp. Requiring only 0.175-0.185M parameters and 2.45-2.63M multiply-accumulate operations across the 2000 Hz and 200 Hz setups, QA-CMIF saves 46%-55% in parameters and 72%-81% in compute over recent baselines with a 1.44 ms 99th-percentile single-thread CPU latency.

==> (inline-0) <==
\begin{longtable}{lccccccccc}
\caption{Complete condition-level classification results, including nested development and confirmation cohorts.}\label{tab:S2}\\
\toprule
Model & Clean & Burst-25 & Dropout-25 & Liftoff-25 & Burst-50 & Dropout-50 & Liftoff-50 & EMG-loss & ACC-loss\\\midrule
\endfirsthead
\multicolumn{10}{l}{Supplementary Table S2 continued}\\\toprule
Model & Clean & Burst-25 & Dropout-25 & Liftoff-25 & Burst-50 & Dropout-50 & Liftoff-50 & EMG-loss & ACC-loss\\\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\multicolumn{10}{l}{\textbf{DB2-All10, B17, n = 10}}\\\midrule
ACC-Only & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{65.19$\pm$6.51\\63.81$\pm$6.71} & \shortstack{6.80$\pm$1.76\\0.75$\pm$0.18}\\
Vanilla-Clean & \shortstack{80.92$\pm$5.83\\80.72$\pm$5.79} & \shortstack{50.57$\pm$7.62\\49.95$\pm$7.28} & \shortstack{70.38$\pm$6.70\\69.72$\pm$6.28} & \shortstack{30.91$\pm$4.57\\29.99$\pm$4.48} & \shortstack{43.91$\pm$6.30\\42.95$\pm$6.13} & \shortstack{58.41$\pm$7.33\\57.11$\pm$6.13} & \shortstack{29.93$\pm$4.54\\28.69$\pm$4.42} & \shortstack{28.76$\pm$10.31\\15.08$\pm$6.05} & \shortstack{30.74$\pm$10.69\\23.64$\pm$11.33}\\
Vanilla-Aug & \shortstack{82.63$\pm$6.55\\82.64$\pm$6.41} & \shortstack{78.49$\pm$7.71\\78.48$\pm$7.57} & \shortstack{77.93$\pm$6.74\\77.70$\pm$6.51} & \shortstack{67.58$\pm$7.18\\66.72$\pm$7.00} & \shortstack{76.67$\pm$8.11\\76.53$\pm$8.02} & \shortstack{71.03$\pm$7.05\\70.26$\pm$6.73} & \shortstack{66.15$\pm$6.87\\65.01$\pm$6.77} & \shortstack{64.56$\pm$6.94\\62.81$\pm$7.35} & \shortstack{59.83$\pm$9.45\\59.93$\pm$9.16}\\
Gate-Only & \shortstack{87.58$\pm$3.75\\87.43$\pm$3.69} & \shortstack{84.26$\pm$4.57\\84.04$\pm$4.50} & \shortstack{84.05$\pm$4.54\\83.78$\pm$4.48} & \shortstack{84.25$\pm$4.56\\84.01$\pm$4.44} & \shortstack{79.61$\pm$5.20\\79.20$\pm$5.06} & \shortstack{79.28$\pm$5.31\\78.85$\pm$5.19} & \shortstack{79.57$\pm$5.33\\79.15$\pm$5.14} & \shortstack{63.62$\pm$6.94\\61.61$\pm$7.41} & \shortstack{66.68$\pm$6.59\\66.40$\pm$6.49}\\
QA-CMIF & \shortstack{87.72$\pm$3.66\\87.56$\pm$3.59} & \shortstack{85.10$\pm$4.13\\84.89$\pm$4.06} & \shortstack{84.97$\pm$4.14\\84.71$\pm$4.07} & \shortstack{85.05$\pm$4.18\\84.84$\pm$4.07} & \shortstack{81.28$\pm$4.72\\80.93$\pm$4.59} & \shortstack{81.03$\pm$4.78\\80.63$\pm$4.62} & \shortstack{81.26$\pm$4.86\\80.88$\pm$4.66} & \shortstack{64.08$\pm$7.39\\62.71$\pm$7.59} & \shortstack{66.06$\pm$6.09\\65.84$\pm$5.93}\\
HyFusion-Lite & \shortstack{86.47$\pm$5.44\\86.39$\pm$5.31} & \shortstack{83.76$\pm$6.46\\83.74$\pm$6.30} & \shortstack{81.74$\pm$6.08\\81.55$\pm$5.84} & \shortstack{70.87$\pm$7.85\\70.65$\pm$7.66} & \shortstack{82.10$\pm$7.05\\82.08$\pm$6.90} & \shortstack{75.18$\pm$6.76\\74.66$\pm$6.45} & \shortstack{68.71$\pm$7.61\\68.22$\pm$7.44} & \shortstack{63.56$\pm$7.75\\62.12$\pm$7.35} & \shortstack{68.84$\pm$9.14\\69.49$\pm$8.92}\\
AiFusion-Lite & \shortstack{83.03$\pm$6.51\\83.13$\pm$6.39} & \shortstack{79.74$\pm$7.27\\79.78$\pm$7.10} & \shortstack{77.45$\pm$6.75\\77.33$\pm$6.55} & \shortstack{67.97$\pm$6.87\\67.37$\pm$6.47} & \shortstack{77.71$\pm$7.51\\77.69$\pm$7.31} & \shortstack{71.16$\pm$6.61\\70.54$\pm$6.35} & \shortstack{66.53$\pm$6.65\\65.66$\pm$6.26} & \shortstack{65.32$\pm$6.53\\64.14$\pm$6.24} & \shortstack{66.42$\pm$9.48\\67.10$\pm$9.41}\\
w/o Bypass & \shortstack{88.84$\pm$3.47\\88.81$\pm$3.40} & \shortstack{85.45$\pm$4.26\\85.33$\pm$4.11} & \shortstack{85.34$\pm$4.29\\85.19$\pm$4.17} & \shortstack{85.26$\pm$4.22\\85.13$\pm$4.03} & \shortstack{80.61$\pm$5.06\\80.31$\pm$4.82} & \shortstack{80.27$\pm$4.84\\79.94$\pm$4.61} & \shortstack{80.37$\pm$4.94\\80.05$\pm$4.66} & \shortstack{64.06$\pm$6.82\\62.43$\pm$7.25} & \shortstack{71.74$\pm$5.92\\71.64$\pm$5.67}\\
w/o Align Loss & \shortstack{87.74$\pm$3.50\\87.60$\pm$3.43} & \shortstack{85.23$\pm$4.30\\85.06$\pm$4.18} & \shortstack{85.20$\pm$4.32\\84.97$\pm$4.21} & \shortstack{85.19$\pm$4.29\\85.01$\pm$4.12} & \shortstack{80.75$\pm$4.97\\80.40$\pm$4.74} & \shortstack{80.71$\pm$5.09\\80.36$\pm$4.89} & \shortstack{80.91$\pm$5.03\\80.56$\pm$4.77} & \shortstack{63.83$\pm$7.07\\62.56$\pm$7.33} & \shortstack{66.67$\pm$6.65\\66.44$\pm$6.56}\\
w/o Stop-Grad & \shortstack{87.64$\pm$3.57\\87.47$\pm$3.51} & \shortstack{85.27$\pm$4.12\\85.07$\pm$4.10} & \shortstack{84.93$\pm$4.06\\84.67$\pm$3.99} & \shortstack{85.07$\pm$4.13\\84.87$\pm$4.04} & \shortstack{81.83$\pm$4.83\\81.52$\pm$4.76} & \shortstack{80.89$\pm$4.74\\80.49$\pm$4.57} & \shortstack{81.36$\pm$4.98\\81.02$\pm$4.80} & \shortstack{64.01$\pm$7.45\\62.61$\pm$7.65} & \shortstack{65.78$\pm$6.18\\65.58$\pm$6.04}\\
\multicolumn{10}{l}{\textbf{DB2-Dev5, B17, n = 5}}\\\midrule
ACC-Only & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{67.64$\pm$7.08\\66.33$\pm$7.12} & \shortstack{6.69$\pm$1.81\\0.74$\pm$0.18}\\
Vanilla-Clean & \shortstack{81.69$\pm$7.38\\81.28$\pm$7.47} & \shortstack{49.89$\pm$9.45\\49.01$\pm$9.05} & \shortstack{71.44$\pm$7.48\\70.41$\pm$7.30} & \shortstack{31.63$\pm$3.83\\30.85$\pm$3.29} & \shortstack{43.32$\pm$7.53\\42.31$\pm$7.31} & \shortstack{59.89$\pm$7.24\\58.10$\pm$6.36} & \shortstack{30.55$\pm$3.60\\29.51$\pm$3.04} & \shortstack{30.31$\pm$11.53\\15.85$\pm$6.26} & \shortstack{27.25$\pm$6.73\\19.02$\pm$5.28}\\
Vanilla-Aug & \shortstack{82.62$\pm$8.51\\82.47$\pm$8.46} & \shortstack{78.51$\pm$10.32\\78.31$\pm$10.35} & \shortstack{78.20$\pm$8.51\\77.76$\pm$8.36} & \shortstack{69.06$\pm$9.22\\68.12$\pm$9.31} & \shortstack{76.67$\pm$11.00\\76.35$\pm$11.11} & \shortstack{71.69$\pm$8.55\\70.66$\pm$8.23} & \shortstack{68.00$\pm$8.47\\66.79$\pm$8.44} & \shortstack{67.15$\pm$7.41\\65.71$\pm$7.25} & \shortstack{60.01$\pm$9.22\\59.88$\pm$9.13}\\
Gate-Only & \shortstack{87.17$\pm$4.25\\86.72$\pm$4.31} & \shortstack{83.49$\pm$5.42\\82.94$\pm$5.46} & \shortstack{83.38$\pm$5.38\\82.77$\pm$5.42} & \shortstack{83.59$\pm$5.43\\83.05$\pm$5.43} & \shortstack{79.06$\pm$6.13\\78.31$\pm$6.09} & \shortstack{78.83$\pm$6.42\\78.05$\pm$6.37} & \shortstack{79.22$\pm$6.46\\78.46$\pm$6.38} & \shortstack{65.94$\pm$7.27\\64.16$\pm$7.29} & \shortstack{65.67$\pm$5.29\\65.33$\pm$5.13}\\
QA-CMIF & \shortstack{87.05$\pm$4.26\\86.63$\pm$4.26} & \shortstack{84.40$\pm$4.99\\83.89$\pm$5.02} & \shortstack{84.28$\pm$5.08\\83.72$\pm$5.10} & \shortstack{84.40$\pm$5.10\\83.93$\pm$5.09} & \shortstack{80.83$\pm$5.71\\80.20$\pm$5.67} & \shortstack{80.60$\pm$5.96\\79.90$\pm$5.80} & \shortstack{81.00$\pm$6.04\\80.33$\pm$5.91} & \shortstack{66.39$\pm$7.73\\65.21$\pm$7.45} & \shortstack{64.99$\pm$5.07\\64.56$\pm$4.88}\\
HyFusion-Lite & \shortstack{86.20$\pm$7.21\\85.84$\pm$7.19} & \shortstack{83.58$\pm$8.46\\83.21$\pm$8.42} & \shortstack{81.71$\pm$7.86\\81.22$\pm$7.70} & \shortstack{71.28$\pm$9.86\\70.76$\pm$9.95} & \shortstack{81.86$\pm$9.20\\81.50$\pm$9.17} & \shortstack{75.52$\pm$8.48\\74.67$\pm$8.26} & \shortstack{69.38$\pm$9.52\\68.63$\pm$9.60} & \shortstack{65.54$\pm$9.38\\63.83$\pm$9.18} & \shortstack{69.25$\pm$7.46\\69.82$\pm$7.64}\\
AiFusion-Lite & \shortstack{83.07$\pm$8.39\\82.94$\pm$8.40} & \shortstack{79.58$\pm$9.65\\79.33$\pm$9.63} & \shortstack{77.77$\pm$8.85\\77.41$\pm$8.84} & \shortstack{69.47$\pm$8.40\\68.58$\pm$8.35} & \shortstack{77.67$\pm$10.00\\77.37$\pm$9.98} & \shortstack{71.79$\pm$8.56\\70.89$\pm$8.50} & \shortstack{68.22$\pm$7.94\\67.04$\pm$7.85} & \shortstack{67.04$\pm$7.58\\65.63$\pm$7.34} & \shortstack{66.34$\pm$7.75\\66.88$\pm$8.17}\\
w/o Bypass & \shortstack{89.01$\pm$4.59\\88.83$\pm$4.66} & \shortstack{85.35$\pm$5.60\\85.01$\pm$5.56} & \shortstack{85.22$\pm$5.71\\84.86$\pm$5.70} & \shortstack{85.15$\pm$5.55\\84.85$\pm$5.45} & \shortstack{80.70$\pm$6.44\\80.15$\pm$6.30} & \shortstack{80.24$\pm$6.30\\79.66$\pm$6.13} & \shortstack{80.52$\pm$6.41\\79.96$\pm$6.18} & \shortstack{66.53$\pm$7.04\\65.14$\pm$7.02} & \shortstack{71.02$\pm$5.81\\70.54$\pm$5.45}\\
w/o Align Loss & \shortstack{87.24$\pm$3.91\\86.82$\pm$3.94} & \shortstack{84.53$\pm$5.14\\84.11$\pm$5.11} & \shortstack{84.62$\pm$5.17\\84.13$\pm$5.13} & \shortstack{84.62$\pm$5.20\\84.23$\pm$5.12} & \shortstack{80.31$\pm$6.17\\79.73$\pm$5.97} & \shortstack{80.38$\pm$6.42\\79.80$\pm$6.24} & \shortstack{80.64$\pm$6.34\\80.08$\pm$6.11} & \shortstack{66.18$\pm$7.67\\65.05$\pm$7.41} & \shortstack{65.48$\pm$5.37\\65.08$\pm$5.18}\\
w/o Stop-Grad & \shortstack{86.95$\pm$4.19\\86.51$\pm$4.20} & \shortstack{84.47$\pm$5.04\\83.99$\pm$5.12} & \shortstack{84.26$\pm$5.04\\83.70$\pm$5.03} & \shortstack{84.46$\pm$5.11\\84.00$\pm$5.12} & \shortstack{81.25$\pm$5.94\\80.65$\pm$5.99} & \shortstack{80.55$\pm$5.90\\79.85$\pm$5.75} & \shortstack{81.16$\pm$6.24\\80.53$\pm$6.14} & \shortstack{66.42$\pm$7.61\\65.21$\pm$7.30} & \shortstack{64.72$\pm$5.09\\64.32$\pm$4.84}\\
\multicolumn{10}{l}{\textbf{DB2-Holdout5, B17, n = 5}}\\\midrule
ACC-Only & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{62.73$\pm$5.51\\61.30$\pm$5.92} & \shortstack{6.91$\pm$1.91\\0.76$\pm$0.20}\\
Vanilla-Clean & \shortstack{80.15$\pm$4.53\\80.16$\pm$4.35} & \shortstack{51.26$\pm$6.32\\50.89$\pm$5.93} & \shortstack{69.31$\pm$6.50\\69.03$\pm$5.86} & \shortstack{30.19$\pm$5.56\\29.13$\pm$5.70} & \shortstack{44.50$\pm$5.64\\43.59$\pm$5.50} & \shortstack{56.93$\pm$7.94\\56.12$\pm$6.45} & \shortstack{29.30$\pm$5.70\\27.87$\pm$5.76} & \shortstack{27.22$\pm$10.02\\14.31$\pm$6.46} & \shortstack{34.24$\pm$13.46\\28.26$\pm$14.41}\\
Vanilla-Aug & \shortstack{82.63$\pm$4.90\\82.82$\pm$4.57} & \shortstack{78.47$\pm$5.22\\78.65$\pm$4.68} & \shortstack{77.65$\pm$5.43\\77.64$\pm$5.06} & \shortstack{66.10$\pm$5.05\\65.33$\pm$4.30} & \shortstack{76.67$\pm$5.22\\76.72$\pm$4.60} & \shortstack{70.37$\pm$6.13\\69.86$\pm$5.80} & \shortstack{64.29$\pm$5.09\\63.23$\pm$4.90} & \shortstack{61.97$\pm$6.06\\59.92$\pm$6.94} & \shortstack{59.66$\pm$10.76\\59.97$\pm$10.26}\\
Gate-Only & \shortstack{88.00$\pm$3.64\\88.14$\pm$3.30} & \shortstack{85.03$\pm$4.02\\85.14$\pm$3.57} & \shortstack{84.71$\pm$4.05\\84.79$\pm$3.64} & \shortstack{84.90$\pm$4.01\\84.98$\pm$3.56} & \shortstack{80.17$\pm$4.74\\80.09$\pm$4.32} & \shortstack{79.74$\pm$4.66\\79.64$\pm$4.28} & \shortstack{79.93$\pm$4.68\\79.85$\pm$4.20} & \shortstack{61.30$\pm$6.49\\59.05$\pm$7.36} & \shortstack{67.68$\pm$8.20\\67.48$\pm$8.09}\\
QA-CMIF & \shortstack{88.38$\pm$3.30\\88.50$\pm$2.94} & \shortstack{85.81$\pm$3.49\\85.89$\pm$3.07} & \shortstack{85.65$\pm$3.39\\85.69$\pm$2.99} & \shortstack{85.69$\pm$3.49\\85.74$\pm$3.04} & \shortstack{81.73$\pm$4.13\\81.66$\pm$3.73} & \shortstack{81.46$\pm$3.94\\81.36$\pm$3.61} & \shortstack{81.53$\pm$4.07\\81.42$\pm$3.63} & \shortstack{61.77$\pm$7.04\\60.20$\pm$7.64} & \shortstack{67.13$\pm$7.41\\67.11$\pm$7.16}\\
HyFusion-Lite & \shortstack{86.73$\pm$3.79\\86.94$\pm$3.33} & \shortstack{83.93$\pm$4.71\\84.27$\pm$4.20} & \shortstack{81.77$\pm$4.64\\81.87$\pm$4.16} & \shortstack{70.45$\pm$6.42\\70.54$\pm$5.75} & \shortstack{82.33$\pm$5.21\\82.67$\pm$4.71} & \shortstack{74.83$\pm$5.53\\74.65$\pm$5.04} & \shortstack{68.03$\pm$6.21\\67.80$\pm$5.65} & \shortstack{61.57$\pm$6.09\\60.42$\pm$5.47} & \shortstack{68.44$\pm$11.49\\69.17$\pm$10.97}\\
AiFusion-Lite & \shortstack{82.99$\pm$5.00\\83.32$\pm$4.60} & \shortstack{79.90$\pm$5.07\\80.22$\pm$4.49} & \shortstack{77.14$\pm$4.91\\77.26$\pm$4.30} & \shortstack{66.46$\pm$5.48\\66.15$\pm$4.56} & \shortstack{77.74$\pm$5.17\\78.01$\pm$4.52} & \shortstack{70.54$\pm$4.89\\70.19$\pm$4.26} & \shortstack{64.85$\pm$5.42\\64.29$\pm$4.68} & \shortstack{63.59$\pm$5.58\\62.65$\pm$5.30} & \shortstack{66.50$\pm$11.93\\67.31$\pm$11.50}\\
w/o Bypass & \shortstack{88.68$\pm$2.43\\88.79$\pm$2.05} & \shortstack{85.56$\pm$3.06\\85.66$\pm$2.61} & \shortstack{85.45$\pm$2.98\\85.53$\pm$2.53} & \shortstack{85.37$\pm$3.04\\85.41$\pm$2.58} & \shortstack{80.51$\pm$4.02\\80.47$\pm$3.53} & \shortstack{80.29$\pm$3.61\\80.22$\pm$3.17} & \shortstack{80.21$\pm$3.72\\80.13$\pm$3.26} & \shortstack{61.59$\pm$6.32\\59.71$\pm$7.10} & \shortstack{72.46$\pm$6.61\\72.75$\pm$6.28}\\
w/o Align Loss & \shortstack{88.23$\pm$3.42\\88.37$\pm$3.07} & \shortstack{85.93$\pm$3.73\\86.01$\pm$3.31} & \shortstack{85.78$\pm$3.81\\85.81$\pm$3.44} & \shortstack{85.77$\pm$3.67\\85.79$\pm$3.25} & \shortstack{81.19$\pm$4.13\\81.07$\pm$3.73} & \shortstack{81.03$\pm$4.11\\80.92$\pm$3.77} & \shortstack{81.17$\pm$4.06\\81.05$\pm$3.66} & \shortstack{61.49$\pm$6.32\\60.06$\pm$7.10} & \shortstack{67.86$\pm$8.20\\67.81$\pm$8.09}\\
w/o Stop-Grad & \shortstack{88.33$\pm$3.14\\88.43$\pm$2.78} & \shortstack{86.07$\pm$3.35\\86.15$\pm$2.94} & \shortstack{85.60$\pm$3.24\\85.64$\pm$2.87} & \shortstack{85.69$\pm$3.37\\85.74$\pm$2.94} & \shortstack{82.41$\pm$4.04\\82.39$\pm$3.64} & \shortstack{81.23$\pm$3.94\\81.12$\pm$3.60} & \shortstack{81.56$\pm$4.10\\81.51$\pm$3.69} & \shortstack{61.60$\pm$7.24\\60.01$\pm$7.84} & \shortstack{66.84$\pm$7.57\\66.84$\pm$7.39}\\
\multicolumn{10}{l}{\textbf{DB3-All9, B17, n = 9}}\\\midrule
ACC-Only & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{58.67$\pm$15.01\\56.20$\pm$14.10} & \shortstack{5.38$\pm$2.03\\0.60$\pm$0.21}\\
Vanilla-Clean & \shortstack{65.58$\pm$12.31\\64.44$\pm$11.54} & \shortstack{41.94$\pm$11.58\\40.21$\pm$10.54} & \shortstack{58.32$\pm$12.58\\56.69$\pm$11.55} & \shortstack{32.44$\pm$10.75\\30.75$\pm$9.76} & \shortstack{37.72$\pm$11.73\\35.27$\pm$10.53} & \shortstack{50.27$\pm$12.77\\47.67$\pm$11.41} & \shortstack{32.01$\pm$10.88\\30.13$\pm$9.89} & \shortstack{31.01$\pm$11.13\\18.26$\pm$8.79} & \shortstack{20.24$\pm$3.62\\13.91$\pm$3.00}\\
Vanilla-Aug & \shortstack{68.13$\pm$12.81\\67.12$\pm$12.27} & \shortstack{64.90$\pm$14.16\\63.73$\pm$13.38} & \shortstack{65.09$\pm$13.43\\63.85$\pm$12.66} & \shortstack{60.11$\pm$15.62\\58.05$\pm$14.55} & \shortstack{63.70$\pm$14.53\\62.42$\pm$13.64} & \shortstack{60.49$\pm$13.99\\58.92$\pm$13.02} & \shortstack{59.33$\pm$15.16\\56.95$\pm$14.05} & \shortstack{58.53$\pm$14.33\\55.55$\pm$13.17} & \shortstack{40.63$\pm$10.26\\40.14$\pm$10.23}\\
Gate-Only & \shortstack{74.93$\pm$12.39\\74.01$\pm$11.78} & \shortstack{72.21$\pm$13.13\\71.12$\pm$12.42} & \shortstack{72.25$\pm$13.14\\71.22$\pm$12.46} & \shortstack{72.19$\pm$12.99\\71.12$\pm$12.31} & \shortstack{68.67$\pm$13.81\\67.28$\pm$12.94} & \shortstack{68.65$\pm$13.77\\67.27$\pm$12.89} & \shortstack{68.48$\pm$13.82\\67.15$\pm$12.96} & \shortstack{57.89$\pm$14.94\\54.58$\pm$13.64} & \shortstack{45.40$\pm$8.48\\44.86$\pm$8.54}\\
QA-CMIF & \shortstack{74.85$\pm$12.63\\74.00$\pm$12.05} & \shortstack{72.76$\pm$12.96\\71.75$\pm$12.32} & \shortstack{72.77$\pm$13.05\\71.77$\pm$12.43} & \shortstack{72.81$\pm$12.91\\71.80$\pm$12.29} & \shortstack{69.97$\pm$13.48\\68.72$\pm$12.76} & \shortstack{69.97$\pm$13.48\\68.76$\pm$12.72} & \shortstack{70.04$\pm$13.49\\68.87$\pm$12.75} & \shortstack{58.00$\pm$14.38\\55.29$\pm$13.30} & \shortstack{44.98$\pm$8.69\\44.27$\pm$8.66}\\
HyFusion-Lite & \shortstack{72.89$\pm$13.04\\71.97$\pm$12.53} & \shortstack{70.54$\pm$14.06\\69.58$\pm$13.42} & \shortstack{69.52$\pm$13.89\\68.36$\pm$13.18} & \shortstack{62.55$\pm$16.53\\61.23$\pm$15.59} & \shortstack{69.19$\pm$14.57\\68.21$\pm$13.86} & \shortstack{64.92$\pm$14.65\\63.37$\pm$13.68} & \shortstack{61.04$\pm$16.46\\59.59$\pm$15.45} & \shortstack{58.10$\pm$15.21\\55.78$\pm$14.11} & \shortstack{47.00$\pm$9.93\\46.44$\pm$10.00}\\
AiFusion-Lite & \shortstack{68.72$\pm$14.39\\67.70$\pm$13.75} & \shortstack{66.35$\pm$15.31\\65.35$\pm$14.57} & \shortstack{65.35$\pm$14.86\\64.16$\pm$14.04} & \shortstack{59.87$\pm$16.70\\58.48$\pm$15.59} & \shortstack{65.06$\pm$15.59\\64.03$\pm$14.76} & \shortstack{61.24$\pm$15.33\\59.75$\pm$14.29} & \shortstack{58.99$\pm$16.65\\57.46$\pm$15.48} & \shortstack{58.50$\pm$16.17\\56.69$\pm$15.07} & \shortstack{44.69$\pm$10.86\\44.15$\pm$10.74}\\
w/o Bypass & \shortstack{75.23$\pm$11.51\\74.24$\pm$10.85} & \shortstack{72.37$\pm$12.61\\71.27$\pm$11.85} & \shortstack{72.41$\pm$12.79\\71.33$\pm$12.03} & \shortstack{72.36$\pm$12.52\\71.27$\pm$11.77} & \shortstack{69.03$\pm$13.34\\67.70$\pm$12.45} & \shortstack{68.98$\pm$13.55\\67.66$\pm$12.66} & \shortstack{69.00$\pm$13.44\\67.71$\pm$12.59} & \shortstack{58.37$\pm$14.40\\55.47$\pm$13.20} & \shortstack{49.73$\pm$8.54\\49.25$\pm$8.36}\\
w/o Align Loss & \shortstack{74.93$\pm$12.31\\74.04$\pm$11.67} & \shortstack{72.86$\pm$12.81\\71.83$\pm$12.19} & \shortstack{72.81$\pm$12.95\\71.82$\pm$12.33} & \shortstack{72.81$\pm$12.69\\71.77$\pm$12.07} & \shortstack{69.46$\pm$13.41\\68.20$\pm$12.67} & \shortstack{69.50$\pm$13.46\\68.29$\pm$12.71} & \shortstack{69.39$\pm$13.48\\68.20$\pm$12.76} & \shortstack{57.99$\pm$15.02\\55.24$\pm$14.06} & \shortstack{45.56$\pm$8.85\\44.99$\pm$8.87}\\
w/o Stop-Grad & \shortstack{74.86$\pm$12.40\\73.99$\pm$11.84} & \shortstack{72.93$\pm$12.88\\71.93$\pm$12.25} & \shortstack{72.80$\pm$12.94\\71.82$\pm$12.30} & \shortstack{72.91$\pm$12.82\\71.90$\pm$12.19} & \shortstack{70.37$\pm$13.42\\69.16$\pm$12.71} & \shortstack{69.94$\pm$13.42\\68.73$\pm$12.65} & \shortstack{70.11$\pm$13.51\\68.95$\pm$12.76} & \shortstack{58.04$\pm$14.37\\55.34$\pm$13.27} & \shortstack{44.85$\pm$8.59\\44.10$\pm$8.51}\\
\multicolumn{10}{l}{\textbf{DB3-Core6, B17, n = 6}}\\\midrule
ACC-Only & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{60.56$\pm$7.67\\57.48$\pm$6.92} & \shortstack{5.77$\pm$2.15\\0.64$\pm$0.22}\\
Vanilla-Clean & \shortstack{69.04$\pm$6.32\\67.50$\pm$6.12} & \shortstack{41.38$\pm$4.42\\39.78$\pm$4.09} & \shortstack{61.58$\pm$5.99\\59.46$\pm$5.82} & \shortstack{30.92$\pm$4.64\\29.38$\pm$3.86} & \shortstack{36.24$\pm$5.16\\33.84$\pm$4.63} & \shortstack{53.05$\pm$6.43\\49.75$\pm$6.05} & \shortstack{30.17$\pm$5.38\\28.43$\pm$4.62} & \shortstack{30.22$\pm$6.34\\15.73$\pm$3.92} & \shortstack{20.87$\pm$4.40\\14.47$\pm$3.64}\\
Vanilla-Aug & \shortstack{71.63$\pm$6.87\\70.27$\pm$6.66} & \shortstack{68.57$\pm$7.53\\67.08$\pm$7.13} & \shortstack{68.52$\pm$7.09\\66.91$\pm$6.71} & \shortstack{63.23$\pm$8.26\\60.69$\pm$7.69} & \shortstack{67.41$\pm$7.57\\65.84$\pm$7.10} & \shortstack{63.52$\pm$6.96\\61.49$\pm$6.47} & \shortstack{62.18$\pm$7.63\\59.28$\pm$7.13} & \shortstack{60.76$\pm$6.12\\57.00$\pm$5.71} & \shortstack{43.52$\pm$10.10\\42.77$\pm$10.15}\\
Gate-Only & \shortstack{78.92$\pm$5.56\\77.69$\pm$5.09} & \shortstack{76.25$\pm$6.03\\74.81$\pm$5.48} & \shortstack{76.26$\pm$6.15\\74.90$\pm$5.66} & \shortstack{76.10$\pm$6.00\\74.71$\pm$5.49} & \shortstack{72.55$\pm$6.56\\70.80$\pm$5.93} & \shortstack{72.55$\pm$6.31\\70.82$\pm$5.77} & \shortstack{72.34$\pm$6.21\\70.67$\pm$5.62} & \shortstack{60.44$\pm$5.74\\56.38$\pm$5.62} & \shortstack{48.08$\pm$8.54\\47.45$\pm$8.56}\\
QA-CMIF & \shortstack{78.93$\pm$5.42\\77.73$\pm$4.99} & \shortstack{76.74$\pm$5.82\\75.38$\pm$5.28} & \shortstack{76.70$\pm$5.90\\75.35$\pm$5.43} & \shortstack{76.65$\pm$5.83\\75.29$\pm$5.32} & \shortstack{73.71$\pm$6.35\\72.09$\pm$5.67} & \shortstack{73.78$\pm$6.07\\72.21$\pm$5.46} & \shortstack{73.80$\pm$6.16\\72.27$\pm$5.53} & \shortstack{60.08$\pm$6.05\\56.83$\pm$5.68} & \shortstack{47.89$\pm$8.55\\47.08$\pm$8.44}\\
HyFusion-Lite & \shortstack{76.43$\pm$6.66\\75.14$\pm$6.37} & \shortstack{74.00$\pm$7.05\\72.67$\pm$6.60} & \shortstack{73.04$\pm$7.20\\71.47$\pm$6.74} & \shortstack{65.24$\pm$9.27\\63.42$\pm$8.72} & \shortstack{72.58$\pm$7.36\\71.24$\pm$6.87} & \shortstack{68.24$\pm$7.65\\66.15$\pm$7.00} & \shortstack{63.47$\pm$9.35\\61.55$\pm$8.81} & \shortstack{60.13$\pm$7.52\\57.09$\pm$7.01} & \shortstack{49.73$\pm$9.59\\48.74$\pm$9.62}\\
AiFusion-Lite & \shortstack{72.19$\pm$7.80\\70.75$\pm$7.33} & \shortstack{69.74$\pm$8.17\\68.32$\pm$7.60} & \shortstack{68.63$\pm$8.17\\66.98$\pm$7.52} & \shortstack{62.23$\pm$10.03\\60.33$\pm$9.11} & \shortstack{68.32$\pm$8.16\\66.88$\pm$7.54} & \shortstack{64.02$\pm$8.59\\61.95$\pm$7.77} & \shortstack{61.32$\pm$9.79\\59.25$\pm$8.85} & \shortstack{60.59$\pm$8.98\\58.21$\pm$8.13} & \shortstack{48.18$\pm$10.24\\47.39$\pm$10.08}\\
w/o Bypass & \shortstack{78.75$\pm$5.34\\77.37$\pm$4.72} & \shortstack{76.10$\pm$5.76\\74.59$\pm$5.10} & \shortstack{76.17$\pm$5.83\\74.69$\pm$5.19} & \shortstack{75.97$\pm$5.74\\74.49$\pm$5.12} & \shortstack{72.72$\pm$6.11\\70.99$\pm$5.38} & \shortstack{72.76$\pm$6.03\\71.06$\pm$5.32} & \shortstack{72.73$\pm$6.01\\71.06$\pm$5.34} & \shortstack{60.86$\pm$5.60\\57.24$\pm$5.51} & \shortstack{52.69$\pm$7.82\\51.90$\pm$7.69}\\
w/o Align Loss & \shortstack{78.90$\pm$5.47\\77.67$\pm$5.07} & \shortstack{76.76$\pm$6.02\\75.37$\pm$5.56} & \shortstack{76.75$\pm$6.12\\75.41$\pm$5.71} & \shortstack{76.57$\pm$5.94\\75.20$\pm$5.49} & \shortstack{73.11$\pm$6.40\\71.46$\pm$5.78} & \shortstack{73.23$\pm$6.24\\71.65$\pm$5.66} & \shortstack{73.07$\pm$6.30\\71.54$\pm$5.70} & \shortstack{60.10$\pm$7.23\\56.72$\pm$6.70} & \shortstack{48.25$\pm$8.88\\47.61$\pm$8.81}\\
w/o Stop-Grad & \shortstack{78.78$\pm$5.44\\77.59$\pm$5.02} & \shortstack{76.84$\pm$5.90\\75.50$\pm$5.37} & \shortstack{76.66$\pm$5.87\\75.32$\pm$5.39} & \shortstack{76.66$\pm$5.85\\75.30$\pm$5.35} & \shortstack{74.12$\pm$6.53\\72.56$\pm$5.89} & \shortstack{73.69$\pm$6.03\\72.11$\pm$5.39} & \shortstack{73.83$\pm$6.31\\72.31$\pm$5.70} & \shortstack{60.12$\pm$6.10\\56.89$\pm$5.75} & \shortstack{47.66$\pm$8.57\\46.77$\pm$8.48}\\
\multicolumn{10}{l}{\textbf{DB3-Core6, BC40, n = 6}}\\\midrule
ACC-Only & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{44.70$\pm$8.62\\43.50$\pm$8.10} & \shortstack{2.70$\pm$0.60\\0.13$\pm$0.03}\\
Vanilla-Clean & \shortstack{60.59$\pm$7.97\\60.32$\pm$7.69} & \shortstack{30.97$\pm$6.08\\29.13$\pm$6.31} & \shortstack{50.08$\pm$8.40\\49.60$\pm$8.12} & \shortstack{21.69$\pm$3.96\\19.60$\pm$3.54} & \shortstack{25.68$\pm$5.52\\22.85$\pm$5.62} & \shortstack{39.29$\pm$8.62\\38.42$\pm$8.34} & \shortstack{20.83$\pm$4.14\\18.49$\pm$3.71} & \shortstack{18.39$\pm$6.87\\10.35$\pm$4.85} & \shortstack{13.66$\pm$3.90\\9.18$\pm$3.08}\\
Vanilla-Aug & \shortstack{62.81$\pm$8.73\\62.57$\pm$8.59} & \shortstack{58.55$\pm$9.68\\58.33$\pm$9.66} & \shortstack{57.85$\pm$8.62\\57.55$\pm$8.53} & \shortstack{49.37$\pm$11.10\\49.17$\pm$11.35} & \shortstack{56.35$\pm$10.03\\56.16$\pm$10.06} & \shortstack{51.21$\pm$8.62\\50.64$\pm$8.44} & \shortstack{47.91$\pm$10.26\\47.53$\pm$10.47} & \shortstack{43.85$\pm$7.56\\42.00$\pm$6.78} & \shortstack{32.08$\pm$8.06\\31.90$\pm$7.69}\\
Gate-Only & \shortstack{69.32$\pm$5.93\\69.00$\pm$5.70} & \shortstack{64.94$\pm$6.30\\64.62$\pm$6.19} & \shortstack{64.96$\pm$6.27\\64.62$\pm$6.11} & \shortstack{64.89$\pm$6.20\\64.58$\pm$6.07} & \shortstack{59.80$\pm$6.55\\59.41$\pm$6.49} & \shortstack{59.71$\pm$6.34\\59.27$\pm$6.24} & \shortstack{59.76$\pm$6.43\\59.36$\pm$6.35} & \shortstack{43.65$\pm$7.08\\41.74$\pm$6.27} & \shortstack{39.98$\pm$6.54\\39.24$\pm$6.33}\\
QA-CMIF & \shortstack{69.68$\pm$5.86\\69.30$\pm$5.64} & \shortstack{66.49$\pm$6.09\\66.11$\pm$5.94} & \shortstack{66.55$\pm$6.08\\66.17$\pm$5.94} & \shortstack{66.47$\pm$6.09\\66.11$\pm$5.94} & \shortstack{62.40$\pm$6.32\\62.02$\pm$6.28} & \shortstack{62.30$\pm$6.36\\61.91$\pm$6.31} & \shortstack{62.46$\pm$6.40\\62.09$\pm$6.36} & \shortstack{44.01$\pm$7.28\\42.45$\pm$6.57} & \shortstack{39.62$\pm$6.50\\38.80$\pm$6.26}\\
HyFusion-Lite & \shortstack{65.23$\pm$7.74\\65.38$\pm$7.68} & \shortstack{62.72$\pm$8.51\\62.87$\pm$8.51} & \shortstack{59.96$\pm$8.61\\59.92$\pm$8.57} & \shortstack{54.36$\pm$11.05\\54.62$\pm$11.22} & \shortstack{61.11$\pm$8.93\\61.27$\pm$9.00} & \shortstack{53.17$\pm$9.43\\52.87$\pm$9.21} & \shortstack{51.28$\pm$10.92\\51.56$\pm$11.09} & \shortstack{42.38$\pm$8.72\\41.52$\pm$7.77} & \shortstack{36.79$\pm$7.73\\37.31$\pm$7.45}\\
AiFusion-Lite & \shortstack{59.61$\pm$8.39\\59.94$\pm$8.20} & \shortstack{56.59$\pm$8.99\\57.22$\pm$8.89} & \shortstack{54.22$\pm$9.39\\54.35$\pm$9.35} & \shortstack{47.38$\pm$11.19\\48.20$\pm$11.39} & \shortstack{54.90$\pm$9.32\\55.62$\pm$9.32} & \shortstack{48.24$\pm$9.86\\48.09$\pm$9.71} & \shortstack{45.85$\pm$10.67\\46.43$\pm$10.86} & \shortstack{43.84$\pm$9.04\\43.34$\pm$8.93} & \shortstack{33.75$\pm$7.45\\34.09$\pm$7.32}\\
\multicolumn{10}{l}{\textbf{DB3-Holdout3, B17, n = 3}}\\\midrule
ACC-Only & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{54.88$\pm$26.87\\53.65$\pm$25.71} & \shortstack{4.60$\pm$1.90\\0.51$\pm$0.21}\\
Vanilla-Clean & \shortstack{58.66$\pm$19.96\\58.31$\pm$18.82} & \shortstack{43.05$\pm$22.02\\41.07$\pm$20.03} & \shortstack{51.80$\pm$21.15\\51.16$\pm$19.49} & \shortstack{35.47$\pm$19.69\\33.50$\pm$18.08} & \shortstack{40.69$\pm$21.54\\38.11$\pm$19.28} & \shortstack{44.73$\pm$21.90\\43.49$\pm$19.76} & \shortstack{35.68$\pm$19.26\\33.51$\pm$17.67} & \shortstack{32.59$\pm$19.74\\23.31$\pm$14.60} & \shortstack{19.00$\pm$0.68\\12.79$\pm$0.30}\\
Vanilla-Aug & \shortstack{61.13$\pm$20.69\\60.81$\pm$20.05} & \shortstack{57.54$\pm$23.21\\57.02$\pm$22.08} & \shortstack{58.23$\pm$22.13\\57.74$\pm$21.08} & \shortstack{53.86$\pm$26.80\\52.78$\pm$25.23} & \shortstack{56.28$\pm$24.04\\55.59$\pm$22.65} & \shortstack{54.45$\pm$24.08\\53.78$\pm$22.67} & \shortstack{53.63$\pm$26.46\\52.29$\pm$24.78} & \shortstack{54.07$\pm$26.13\\52.66$\pm$24.36} & \shortstack{34.85$\pm$9.54\\34.89$\pm$9.93}\\
Gate-Only & \shortstack{66.95$\pm$19.84\\66.65$\pm$19.21} & \shortstack{64.14$\pm$21.27\\63.75$\pm$20.49} & \shortstack{64.25$\pm$21.25\\63.88$\pm$20.49} & \shortstack{64.38$\pm$21.15\\63.94$\pm$20.36} & \shortstack{60.93$\pm$22.81\\60.24$\pm$21.70} & \shortstack{60.84$\pm$22.84\\60.18$\pm$21.64} & \shortstack{60.77$\pm$23.09\\60.10$\pm$21.92} & \shortstack{52.79$\pm$27.43\\50.98$\pm$25.22} & \shortstack{40.02$\pm$6.34\\39.67$\pm$6.91}\\
QA-CMIF & \shortstack{66.70$\pm$20.37\\66.53$\pm$19.81} & \shortstack{64.81$\pm$21.08\\64.50$\pm$20.47} & \shortstack{64.90$\pm$21.34\\64.63$\pm$20.72} & \shortstack{65.12$\pm$21.19\\64.82$\pm$20.59} & \shortstack{62.47$\pm$22.35\\61.98$\pm$21.64} & \shortstack{62.35$\pm$22.45\\61.87$\pm$21.59} & \shortstack{62.54$\pm$22.50\\62.08$\pm$21.69} & \shortstack{53.85$\pm$26.40\\52.21$\pm$24.61} & \shortstack{39.15$\pm$6.56\\38.66$\pm$7.13}\\
HyFusion-Lite & \shortstack{65.81$\pm$21.38\\65.62$\pm$20.88} & \shortstack{63.64$\pm$23.64\\63.39$\pm$22.91} & \shortstack{62.46$\pm$23.03\\62.15$\pm$22.23} & \shortstack{57.19$\pm$28.52\\56.84$\pm$27.17} & \shortstack{62.41$\pm$24.70\\62.15$\pm$23.82} & \shortstack{58.26$\pm$24.76\\57.80$\pm$23.59} & \shortstack{56.18$\pm$28.51\\55.68$\pm$26.94} & \shortstack{54.03$\pm$27.33\\53.15$\pm$25.66} & \shortstack{41.56$\pm$9.90\\41.84$\pm$10.99}\\
AiFusion-Lite & \shortstack{61.79$\pm$23.83\\61.61$\pm$23.20} & \shortstack{59.58$\pm$25.84\\59.40$\pm$25.00} & \shortstack{58.78$\pm$24.88\\58.52$\pm$23.99} & \shortstack{55.14$\pm$28.52\\54.78$\pm$27.09} & \shortstack{58.52$\pm$26.64\\58.34$\pm$25.62} & \shortstack{55.68$\pm$26.19\\55.33$\pm$24.94} & \shortstack{54.31$\pm$28.63\\53.90$\pm$27.10} & \shortstack{54.32$\pm$28.38\\53.66$\pm$26.88} & \shortstack{37.71$\pm$9.99\\37.68$\pm$10.62}\\
w/o Bypass & \shortstack{68.21$\pm$18.65\\67.99$\pm$18.08} & \shortstack{64.93$\pm$20.69\\64.63$\pm$19.94} & \shortstack{64.90$\pm$21.02\\64.62$\pm$20.25} & \shortstack{65.14$\pm$20.66\\64.83$\pm$19.88} & \shortstack{61.65$\pm$22.26\\61.12$\pm$21.22} & \shortstack{61.42$\pm$22.71\\60.87$\pm$21.61} & \shortstack{61.54$\pm$22.53\\61.01$\pm$21.48} & \shortstack{53.41$\pm$26.38\\51.92$\pm$24.34} & \shortstack{43.82$\pm$7.76\\43.96$\pm$8.30}\\
w/o Align Loss & \shortstack{66.99$\pm$19.73\\66.78$\pm$19.03} & \shortstack{65.06$\pm$20.72\\64.73$\pm$20.10} & \shortstack{64.94$\pm$20.94\\64.64$\pm$20.25} & \shortstack{65.28$\pm$20.69\\64.91$\pm$20.03} & \shortstack{62.17$\pm$22.30\\61.67$\pm$21.52} & \shortstack{62.04$\pm$22.42\\61.58$\pm$21.56} & \shortstack{62.02$\pm$22.50\\61.51$\pm$21.67} & \shortstack{53.78$\pm$27.05\\52.28$\pm$25.67} & \shortstack{40.17$\pm$7.12\\39.75$\pm$7.66}\\
w/o Stop-Grad & \shortstack{67.03$\pm$20.07\\66.80$\pm$19.53} & \shortstack{65.12$\pm$20.96\\64.80$\pm$20.34} & \shortstack{65.08$\pm$21.20\\64.80$\pm$20.53} & \shortstack{65.40$\pm$21.08\\65.09$\pm$20.45} & \shortstack{62.86$\pm$22.08\\62.36$\pm$21.35} & \shortstack{62.44$\pm$22.43\\61.96$\pm$21.54} & \shortstack{62.68$\pm$22.50\\62.23$\pm$21.63} & \shortstack{53.89$\pm$26.35\\52.25$\pm$24.51} & \shortstack{39.22$\pm$6.29\\38.74$\pm$6.77}\\
\multicolumn{10}{l}{\textbf{DB5-All10, ABC52, n = 10}}\\\midrule
ACC-Only & \shortstack{54.71$\pm$6.85\\52.94$\pm$7.08} & \shortstack{54.71$\pm$6.85\\52.94$\pm$7.08} & -- & \shortstack{54.71$\pm$6.85\\52.94$\pm$7.08} & \shortstack{54.71$\pm$6.85\\52.94$\pm$7.08} & \shortstack{54.71$\pm$6.85\\52.94$\pm$7.08} & \shortstack{54.71$\pm$6.85\\52.94$\pm$7.08} & \shortstack{54.71$\pm$6.85\\52.94$\pm$7.08} & \shortstack{1.89$\pm$0.24\\0.07$\pm$0.01}\\
Vanilla-Clean & \shortstack{73.88$\pm$4.08\\73.39$\pm$4.13} & \shortstack{41.11$\pm$4.10\\39.25$\pm$4.10} & -- & \shortstack{24.06$\pm$3.35\\20.69$\pm$3.32} & \shortstack{35.13$\pm$4.21\\31.89$\pm$4.34} & \shortstack{51.02$\pm$3.86\\49.87$\pm$3.61} & \shortstack{23.17$\pm$3.39\\19.45$\pm$3.25} & \shortstack{23.24$\pm$4.66\\15.43$\pm$4.44} & \shortstack{16.07$\pm$3.91\\11.18$\pm$4.12}\\
Vanilla-Aug & \shortstack{76.87$\pm$3.88\\76.47$\pm$3.89} & \shortstack{69.07$\pm$4.60\\68.36$\pm$4.62} & -- & \shortstack{55.02$\pm$6.09\\53.02$\pm$6.31} & \shortstack{66.58$\pm$4.62\\65.65$\pm$4.68} & \shortstack{61.47$\pm$4.17\\60.43$\pm$4.21} & \shortstack{53.91$\pm$6.33\\51.79$\pm$6.53} & \shortstack{53.52$\pm$6.58\\51.12$\pm$6.89} & \shortstack{44.31$\pm$4.10\\43.93$\pm$4.23}\\
Gate-Only & \shortstack{80.01$\pm$4.40\\79.63$\pm$4.43} & \shortstack{75.56$\pm$4.43\\75.00$\pm$4.50} & -- & \shortstack{75.43$\pm$4.47\\74.89$\pm$4.51} & \shortstack{69.68$\pm$4.75\\68.85$\pm$4.87} & \shortstack{69.49$\pm$4.92\\68.68$\pm$5.04} & \shortstack{69.68$\pm$4.86\\68.87$\pm$4.96} & \shortstack{52.58$\pm$6.71\\50.13$\pm$7.01} & \shortstack{47.37$\pm$4.61\\46.36$\pm$4.86}\\
QA-CMIF & \shortstack{80.27$\pm$4.37\\79.88$\pm$4.42} & \shortstack{77.61$\pm$4.39\\77.13$\pm$4.43} & -- & \shortstack{77.75$\pm$4.37\\77.30$\pm$4.40} & \shortstack{73.33$\pm$4.54\\72.68$\pm$4.62} & \shortstack{73.64$\pm$4.61\\73.02$\pm$4.67} & \shortstack{73.76$\pm$4.61\\73.15$\pm$4.65} & \shortstack{53.24$\pm$6.96\\51.06$\pm$7.24} & \shortstack{47.74$\pm$4.64\\46.71$\pm$4.90}\\
\multicolumn{10}{l}{\textbf{DB5-All10, B17, n = 10}}\\\midrule
ACC-Only & \shortstack{64.58$\pm$6.84\\63.52$\pm$6.99} & \shortstack{64.58$\pm$6.84\\63.52$\pm$6.99} & -- & \shortstack{64.58$\pm$6.84\\63.52$\pm$6.99} & \shortstack{64.58$\pm$6.84\\63.52$\pm$6.99} & \shortstack{64.58$\pm$6.84\\63.52$\pm$6.99} & \shortstack{64.58$\pm$6.84\\63.52$\pm$6.99} & \shortstack{64.58$\pm$6.84\\63.52$\pm$6.99} & \shortstack{5.89$\pm$0.87\\0.65$\pm$0.09}\\
Vanilla-Clean & \shortstack{78.53$\pm$4.04\\78.41$\pm$4.14} & \shortstack{53.69$\pm$4.69\\52.87$\pm$4.80} & -- & \shortstack{35.97$\pm$5.47\\33.82$\pm$5.39} & \shortstack{48.29$\pm$5.25\\46.75$\pm$5.44} & \shortstack{61.41$\pm$4.27\\60.61$\pm$4.01} & \shortstack{34.64$\pm$5.78\\31.95$\pm$5.58} & \shortstack{37.10$\pm$9.83\\27.86$\pm$10.09} & \shortstack{28.01$\pm$5.55\\21.50$\pm$4.97}\\
Vanilla-Aug & \shortstack{80.49$\pm$4.30\\80.44$\pm$4.36} & \shortstack{74.07$\pm$5.33\\73.83$\pm$5.29} & -- & \shortstack{64.11$\pm$6.77\\63.23$\pm$6.79} & \shortstack{72.26$\pm$5.74\\71.91$\pm$5.71} & \shortstack{68.71$\pm$4.67\\68.21$\pm$4.68} & \shortstack{63.63$\pm$6.96\\62.69$\pm$7.03} & \shortstack{63.64$\pm$7.04\\62.42$\pm$7.03} & \shortstack{51.60$\pm$4.82\\51.52$\pm$4.78}\\
Gate-Only & \shortstack{83.04$\pm$4.18\\82.96$\pm$4.13} & \shortstack{80.08$\pm$4.45\\79.87$\pm$4.48} & -- & \shortstack{79.79$\pm$4.47\\79.60$\pm$4.48} & \shortstack{75.78$\pm$4.97\\75.48$\pm$4.99} & \shortstack{75.50$\pm$4.86\\75.17$\pm$4.90} & \shortstack{75.46$\pm$4.83\\75.15$\pm$4.86} & \shortstack{62.27$\pm$7.18\\60.94$\pm$7.04} & \shortstack{51.57$\pm$5.18\\51.25$\pm$5.30}\\
QA-CMIF & \shortstack{83.08$\pm$4.02\\82.99$\pm$3.98} & \shortstack{81.11$\pm$4.17\\80.94$\pm$4.16} & -- & \shortstack{81.08$\pm$4.16\\80.92$\pm$4.15} & \shortstack{78.18$\pm$4.42\\77.97$\pm$4.41} & \shortstack{78.01$\pm$4.34\\77.78$\pm$4.34} & \shortstack{78.11$\pm$4.37\\77.89$\pm$4.35} & \shortstack{63.89$\pm$7.08\\62.76$\pm$7.03} & \shortstack{51.07$\pm$5.27\\50.66$\pm$5.42}\\
HyFusion-Lite & \shortstack{83.81$\pm$3.33\\83.95$\pm$3.22} & \shortstack{79.03$\pm$4.56\\79.00$\pm$4.50} & -- & \shortstack{64.75$\pm$7.59\\64.02$\pm$7.88} & \shortstack{76.57$\pm$5.57\\76.44$\pm$5.52} & \shortstack{72.25$\pm$4.77\\71.84$\pm$4.63} & \shortstack{63.99$\pm$7.64\\63.25$\pm$7.99} & \shortstack{64.30$\pm$7.04\\63.41$\pm$7.25} & \shortstack{61.31$\pm$4.34\\61.54$\pm$4.03}\\
AiFusion-Lite & \shortstack{78.42$\pm$4.00\\78.51$\pm$3.91} & \shortstack{74.65$\pm$5.18\\74.62$\pm$5.09} & -- & \shortstack{66.43$\pm$7.31\\65.94$\pm$7.42} & \shortstack{73.21$\pm$5.80\\73.12$\pm$5.73} & \shortstack{69.63$\pm$5.48\\69.32$\pm$5.38} & \shortstack{65.68$\pm$7.31\\65.12$\pm$7.49} & \shortstack{65.37$\pm$7.24\\64.60$\pm$7.45} & \shortstack{53.57$\pm$5.46\\53.60$\pm$5.20}\\
w/o Bypass & \shortstack{84.11$\pm$4.58\\84.12$\pm$4.58} & \shortstack{80.98$\pm$4.47\\80.94$\pm$4.44} & -- & \shortstack{81.27$\pm$4.48\\81.23$\pm$4.44} & \shortstack{76.59$\pm$4.76\\76.45$\pm$4.67} & \shortstack{76.77$\pm$4.71\\76.63$\pm$4.64} & \shortstack{76.84$\pm$4.60\\76.73$\pm$4.53} & \shortstack{63.31$\pm$6.99\\62.28$\pm$6.87} & \shortstack{57.07$\pm$4.23\\57.13$\pm$3.98}\\
w/o Align Loss & \shortstack{83.14$\pm$4.12\\83.07$\pm$4.06} & \shortstack{80.89$\pm$4.16\\80.71$\pm$4.17} & -- & \shortstack{80.72$\pm$4.23\\80.58$\pm$4.22} & \shortstack{77.08$\pm$4.59\\76.86$\pm$4.58} & \shortstack{76.98$\pm$4.46\\76.77$\pm$4.47} & \shortstack{77.03$\pm$4.46\\76.82$\pm$4.47} & \shortstack{63.75$\pm$6.90\\62.86$\pm$6.96} & \shortstack{51.71$\pm$4.95\\51.30$\pm$5.04}\\
w/o Stop-Grad & \shortstack{83.05$\pm$4.02\\82.96$\pm$3.98} & \shortstack{81.12$\pm$4.15\\80.96$\pm$4.14} & -- & \shortstack{81.11$\pm$4.17\\80.96$\pm$4.16} & \shortstack{78.28$\pm$4.42\\78.06$\pm$4.41} & \shortstack{78.02$\pm$4.35\\77.80$\pm$4.35} & \shortstack{78.16$\pm$4.36\\77.94$\pm$4.35} & \shortstack{63.91$\pm$7.10\\62.79$\pm$7.05} & \shortstack{51.07$\pm$5.24\\50.67$\pm$5.37}\\
\multicolumn{10}{l}{\textbf{DB5-Dev5, ABC52, n = 5}}\\\midrule
ACC-Only & \shortstack{54.80$\pm$7.22\\53.17$\pm$7.67} & \shortstack{54.80$\pm$7.22\\53.17$\pm$7.67} & -- & \shortstack{54.80$\pm$7.22\\53.17$\pm$7.67} & \shortstack{54.80$\pm$7.22\\53.17$\pm$7.67} & \shortstack{54.80$\pm$7.22\\53.17$\pm$7.67} & \shortstack{54.80$\pm$7.22\\53.17$\pm$7.67} & \shortstack{54.80$\pm$7.22\\53.17$\pm$7.67} & \shortstack{1.85$\pm$0.26\\0.07$\pm$0.01}\\
Vanilla-Clean & \shortstack{74.72$\pm$3.99\\74.30$\pm$4.18} & \shortstack{41.21$\pm$5.18\\39.08$\pm$5.19} & -- & \shortstack{24.94$\pm$3.27\\21.41$\pm$3.05} & \shortstack{35.78$\pm$5.20\\32.08$\pm$5.27} & \shortstack{50.78$\pm$3.35\\49.73$\pm$3.19} & \shortstack{24.14$\pm$3.22\\20.21$\pm$2.78} & \shortstack{22.63$\pm$5.24\\15.30$\pm$5.49} & \shortstack{15.94$\pm$1.24\\10.82$\pm$1.85}\\
Vanilla-Aug & \shortstack{77.87$\pm$3.98\\77.52$\pm$4.15} & \shortstack{69.57$\pm$4.44\\68.89$\pm$4.69} & -- & \shortstack{54.62$\pm$6.18\\52.64$\pm$6.62} & \shortstack{66.92$\pm$4.52\\66.00$\pm$4.84} & \shortstack{61.60$\pm$4.01\\60.68$\pm$4.25} & \shortstack{53.63$\pm$6.48\\51.52$\pm$6.89} & \shortstack{53.17$\pm$6.79\\50.84$\pm$7.32} & \shortstack{43.83$\pm$4.21\\43.68$\pm$4.54}\\
Gate-Only & \shortstack{81.63$\pm$3.97\\81.27$\pm$4.14} & \shortstack{76.68$\pm$4.23\\76.14$\pm$4.46} & -- & \shortstack{76.58$\pm$4.27\\76.04$\pm$4.49} & \shortstack{70.39$\pm$4.49\\69.56$\pm$4.82} & \shortstack{70.07$\pm$4.87\\69.26$\pm$5.18} & \shortstack{70.28$\pm$4.71\\69.49$\pm$5.04} & \shortstack{52.17$\pm$6.95\\49.78$\pm$7.44} & \shortstack{47.70$\pm$4.57\\46.87$\pm$5.02}\\
QA-CMIF & \shortstack{81.93$\pm$3.95\\81.56$\pm$4.13} & \shortstack{79.06$\pm$4.04\\78.62$\pm$4.24} & -- & \shortstack{79.25$\pm$4.05\\78.83$\pm$4.26} & \shortstack{74.59$\pm$4.14\\73.97$\pm$4.40} & \shortstack{74.88$\pm$4.28\\74.29$\pm$4.54} & \shortstack{75.07$\pm$4.29\\74.48$\pm$4.56} & \shortstack{52.76$\pm$7.29\\50.63$\pm$7.86} & \shortstack{47.92$\pm$4.61\\47.05$\pm$5.09}\\
\multicolumn{10}{l}{\textbf{DB5-Dev5, B17, n = 5}}\\\midrule
ACC-Only & \shortstack{62.92$\pm$7.90\\62.36$\pm$8.06} & \shortstack{62.92$\pm$7.90\\62.36$\pm$8.06} & -- & \shortstack{62.92$\pm$7.90\\62.36$\pm$8.06} & \shortstack{62.92$\pm$7.90\\62.36$\pm$8.06} & \shortstack{62.92$\pm$7.90\\62.36$\pm$8.06} & \shortstack{62.92$\pm$7.90\\62.36$\pm$8.06} & \shortstack{62.92$\pm$7.90\\62.36$\pm$8.06} & \shortstack{5.79$\pm$0.30\\0.64$\pm$0.03}\\
Vanilla-Clean & \shortstack{78.02$\pm$5.34\\78.09$\pm$5.57} & \shortstack{53.55$\pm$5.74\\52.86$\pm$5.70} & -- & \shortstack{36.52$\pm$6.93\\34.54$\pm$6.35} & \shortstack{48.87$\pm$6.39\\47.60$\pm$6.07} & \shortstack{60.61$\pm$4.49\\60.08$\pm$4.52} & \shortstack{35.17$\pm$7.45\\32.61$\pm$6.85} & \shortstack{37.97$\pm$7.30\\30.40$\pm$8.50} & \shortstack{27.91$\pm$5.00\\21.71$\pm$4.65}\\
Vanilla-Aug & \shortstack{80.07$\pm$5.70\\80.23$\pm$5.87} & \shortstack{72.45$\pm$6.78\\72.40$\pm$6.89} & -- & \shortstack{61.96$\pm$7.63\\61.48$\pm$7.75} & \shortstack{70.43$\pm$7.10\\70.26$\pm$7.19} & \shortstack{67.79$\pm$5.76\\67.52$\pm$6.01} & \shortstack{61.46$\pm$7.97\\60.90$\pm$8.16} & \shortstack{61.47$\pm$8.08\\60.73$\pm$8.31} & \shortstack{51.02$\pm$5.21\\51.12$\pm$5.03}\\
Gate-Only & \shortstack{83.35$\pm$4.78\\83.41$\pm$4.81} & \shortstack{79.80$\pm$5.34\\79.73$\pm$5.49} & -- & \shortstack{79.53$\pm$5.39\\79.50$\pm$5.53} & \shortstack{74.61$\pm$5.65\\74.47$\pm$5.82} & \shortstack{74.54$\pm$5.72\\74.36$\pm$5.92} & \shortstack{74.44$\pm$5.66\\74.30$\pm$5.83} & \shortstack{60.39$\pm$8.15\\59.86$\pm$8.36} & \shortstack{52.35$\pm$4.39\\52.11$\pm$4.21}\\
QA-CMIF & \shortstack{83.37$\pm$4.65\\83.42$\pm$4.71} & \shortstack{81.09$\pm$5.03\\81.09$\pm$5.14} & -- & \shortstack{81.19$\pm$5.07\\81.19$\pm$5.18} & \shortstack{77.59$\pm$5.26\\77.56$\pm$5.38} & \shortstack{77.71$\pm$5.28\\77.63$\pm$5.43} & \shortstack{77.58$\pm$5.30\\77.53$\pm$5.43} & \shortstack{61.75$\pm$8.35\\61.26$\pm$8.37} & \shortstack{51.80$\pm$4.46\\51.43$\pm$4.34}\\
HyFusion-Lite & \shortstack{83.03$\pm$4.03\\83.30$\pm$4.02} & \shortstack{77.77$\pm$5.83\\77.84$\pm$5.84} & -- & \shortstack{64.01$\pm$8.00\\63.56$\pm$8.03} & \shortstack{74.87$\pm$6.82\\74.86$\pm$6.80} & \shortstack{71.45$\pm$5.63\\71.16$\pm$5.59} & \shortstack{63.32$\pm$7.97\\62.94$\pm$8.05} & \shortstack{63.63$\pm$7.16\\63.17$\pm$7.09} & \shortstack{60.46$\pm$4.10\\60.85$\pm$3.70}\\
AiFusion-Lite & \shortstack{77.78$\pm$5.30\\78.16$\pm$5.28} & \shortstack{73.64$\pm$6.65\\73.89$\pm$6.65} & -- & \shortstack{65.65$\pm$8.08\\65.55$\pm$8.11} & \shortstack{72.12$\pm$7.12\\72.31$\pm$7.14} & \shortstack{69.09$\pm$6.66\\69.10$\pm$6.58} & \shortstack{64.93$\pm$8.02\\64.82$\pm$8.09} & \shortstack{64.69$\pm$7.68\\64.43$\pm$7.69} & \shortstack{51.95$\pm$5.98\\52.19$\pm$5.65}\\
w/o Bypass & \shortstack{84.39$\pm$5.94\\84.52$\pm$5.98} & \shortstack{80.93$\pm$5.66\\81.02$\pm$5.73} & -- & \shortstack{81.50$\pm$5.54\\81.57$\pm$5.60} & \shortstack{75.83$\pm$5.66\\75.84$\pm$5.72} & \shortstack{76.47$\pm$5.75\\76.44$\pm$5.84} & \shortstack{76.40$\pm$5.63\\76.43$\pm$5.70} & \shortstack{61.17$\pm$8.15\\60.70$\pm$8.19} & \shortstack{57.33$\pm$4.64\\57.37$\pm$4.24}\\
w/o Align Loss & \shortstack{83.42$\pm$4.70\\83.50$\pm$4.72} & \shortstack{80.99$\pm$4.94\\80.97$\pm$5.06} & -- & \shortstack{80.89$\pm$5.08\\80.90$\pm$5.19} & \shortstack{76.70$\pm$5.42\\76.60$\pm$5.55} & \shortstack{76.85$\pm$5.43\\76.76$\pm$5.57} & \shortstack{76.85$\pm$5.42\\76.79$\pm$5.55} & \shortstack{61.87$\pm$8.18\\61.37$\pm$8.30} & \shortstack{52.57$\pm$4.18\\52.23$\pm$3.97}\\
w/o Stop-Grad & \shortstack{83.34$\pm$4.62\\83.39$\pm$4.67} & \shortstack{81.12$\pm$5.01\\81.12$\pm$5.12} & -- & \shortstack{81.22$\pm$5.09\\81.21$\pm$5.19} & \shortstack{77.67$\pm$5.22\\77.63$\pm$5.36} & \shortstack{77.72$\pm$5.28\\77.64$\pm$5.43} & \shortstack{77.65$\pm$5.29\\77.60$\pm$5.43} & \shortstack{61.77$\pm$8.37\\61.29$\pm$8.40} & \shortstack{51.81$\pm$4.44\\51.45$\pm$4.28}\\
\multicolumn{10}{l}{\textbf{DB5-Holdout5, ABC52, n = 5}}\\\midrule
ACC-Only & \shortstack{54.62$\pm$7.32\\52.71$\pm$7.33} & \shortstack{54.62$\pm$7.32\\52.71$\pm$7.33} & -- & \shortstack{54.62$\pm$7.32\\52.71$\pm$7.33} & \shortstack{54.62$\pm$7.32\\52.71$\pm$7.33} & \shortstack{54.62$\pm$7.32\\52.71$\pm$7.33} & \shortstack{54.62$\pm$7.32\\52.71$\pm$7.33} & \shortstack{54.62$\pm$7.32\\52.71$\pm$7.33} & \shortstack{1.94$\pm$0.24\\0.07$\pm$0.01}\\
Vanilla-Clean & \shortstack{73.03$\pm$4.44\\72.47$\pm$4.34} & \shortstack{41.01$\pm$3.30\\39.43$\pm$3.30} & -- & \shortstack{23.18$\pm$3.55\\19.96$\pm$3.76} & \shortstack{34.49$\pm$3.45\\31.69$\pm$3.82} & \shortstack{51.26$\pm$4.71\\50.01$\pm$4.36} & \shortstack{22.20$\pm$3.61\\18.70$\pm$3.82} & \shortstack{23.86$\pm$4.53\\15.55$\pm$3.77} & \shortstack{16.19$\pm$5.74\\11.54$\pm$5.86}\\
Vanilla-Aug & \shortstack{75.87$\pm$3.94\\75.41$\pm$3.75} & \shortstack{68.57$\pm$5.22\\67.83$\pm$5.03} & -- & \shortstack{55.42$\pm$6.69\\53.40$\pm$6.74} & \shortstack{66.23$\pm$5.21\\65.31$\pm$5.06} & \shortstack{61.35$\pm$4.79\\60.17$\pm$4.64} & \shortstack{54.19$\pm$6.93\\52.07$\pm$6.95} & \shortstack{53.88$\pm$7.14\\51.40$\pm$7.27} & \shortstack{44.79$\pm$4.42\\44.18$\pm$4.42}\\
Gate-Only & \shortstack{78.40$\pm$4.60\\77.99$\pm$4.51} & \shortstack{74.44$\pm$4.80\\73.86$\pm$4.73} & -- & \shortstack{74.29$\pm$4.83\\73.75$\pm$4.71} & \shortstack{68.97$\pm$5.41\\68.15$\pm$5.37} & \shortstack{68.92$\pm$5.47\\68.09$\pm$5.43} & \shortstack{69.07$\pm$5.47\\68.26$\pm$5.39} & \shortstack{52.99$\pm$7.25\\50.48$\pm$7.40} & \shortstack{47.05$\pm$5.17\\45.85$\pm$5.23}\\
QA-CMIF & \shortstack{78.62$\pm$4.52\\78.21$\pm$4.45} & \shortstack{76.15$\pm$4.65\\75.64$\pm$4.54} & -- & \shortstack{76.24$\pm$4.57\\75.78$\pm$4.43} & \shortstack{72.08$\pm$5.03\\71.38$\pm$4.94} & \shortstack{72.41$\pm$5.07\\71.76$\pm$4.95} & \shortstack{72.45$\pm$5.00\\71.81$\pm$4.83} & \shortstack{53.71$\pm$7.43\\51.48$\pm$7.47} & \shortstack{47.55$\pm$5.20\\46.37$\pm$5.28}\\
\multicolumn{10}{l}{\textbf{DB5-Holdout5, B17, n = 5}}\\\midrule
ACC-Only & \shortstack{66.23$\pm$6.00\\64.69$\pm$6.45} & \shortstack{66.23$\pm$6.00\\64.69$\pm$6.45} & -- & \shortstack{66.23$\pm$6.00\\64.69$\pm$6.45} & \shortstack{66.23$\pm$6.00\\64.69$\pm$6.45} & \shortstack{66.23$\pm$6.00\\64.69$\pm$6.45} & \shortstack{66.23$\pm$6.00\\64.69$\pm$6.45} & \shortstack{66.23$\pm$6.00\\64.69$\pm$6.45} & \shortstack{5.99$\pm$1.26\\0.66$\pm$0.13}\\
Vanilla-Clean & \shortstack{79.04$\pm$2.75\\78.74$\pm$2.72} & \shortstack{53.83$\pm$4.06\\52.88$\pm$4.40} & -- & \shortstack{35.43$\pm$4.31\\33.10$\pm$4.88} & \shortstack{47.71$\pm$4.51\\45.89$\pm$5.28} & \shortstack{62.20$\pm$4.39\\61.13$\pm$3.87} & \shortstack{34.11$\pm$4.35\\31.29$\pm$4.69} & \shortstack{36.23$\pm$12.74\\25.32$\pm$11.86} & \shortstack{28.12$\pm$6.65\\21.29$\pm$5.82}\\
Vanilla-Aug & \shortstack{80.91$\pm$2.95\\80.66$\pm$2.87} & \shortstack{75.69$\pm$3.39\\75.27$\pm$3.23} & -- & \shortstack{66.26$\pm$5.78\\64.98$\pm$6.01} & \shortstack{74.09$\pm$3.93\\73.55$\pm$3.87} & \shortstack{69.62$\pm$3.70\\68.90$\pm$3.47} & \shortstack{65.80$\pm$5.80\\64.47$\pm$6.06} & \shortstack{65.80$\pm$5.89\\64.11$\pm$5.92} & \shortstack{52.17$\pm$4.92\\51.92$\pm$5.07}\\
Gate-Only & \shortstack{82.72$\pm$4.03\\82.51$\pm$3.83} & \shortstack{80.35$\pm$3.99\\80.01$\pm$3.88} & -- & \shortstack{80.04$\pm$3.96\\79.70$\pm$3.81} & \shortstack{76.96$\pm$4.50\\76.48$\pm$4.44} & \shortstack{76.46$\pm$4.26\\75.99$\pm$4.16} & \shortstack{76.49$\pm$4.23\\76.01$\pm$4.17} & \shortstack{64.15$\pm$6.38\\62.03$\pm$6.22} & \shortstack{50.79$\pm$6.28\\50.38$\pm$6.60}\\
QA-CMIF & \shortstack{82.80$\pm$3.81\\82.56$\pm$3.62} & \shortstack{81.13$\pm$3.71\\80.80$\pm$3.53} & -- & \shortstack{80.96$\pm$3.62\\80.66$\pm$3.44} & \shortstack{78.77$\pm$3.93\\78.38$\pm$3.78} & \shortstack{78.32$\pm$3.77\\77.94$\pm$3.57} & \shortstack{78.64$\pm$3.77\\78.25$\pm$3.58} & \shortstack{66.02$\pm$5.63\\64.25$\pm$5.96} & \shortstack{50.34$\pm$6.42\\49.89$\pm$6.77}\\
HyFusion-Lite & \shortstack{84.59$\pm$2.69\\84.60$\pm$2.47} & \shortstack{80.28$\pm$2.97\\80.16$\pm$2.84} & -- & \shortstack{65.48$\pm$8.02\\64.48$\pm$8.65} & \shortstack{78.26$\pm$4.01\\78.02$\pm$4.02} & \shortstack{73.06$\pm$4.25\\72.52$\pm$3.97} & \shortstack{64.66$\pm$8.16\\63.55$\pm$8.87} & \shortstack{64.98$\pm$7.69\\63.66$\pm$8.22} & \shortstack{62.16$\pm$4.87\\62.22$\pm$4.67}\\
AiFusion-Lite & \shortstack{79.07$\pm$2.63\\78.87$\pm$2.50} & \shortstack{75.66$\pm$3.68\\75.34$\pm$3.55} & -- & \shortstack{67.22$\pm$7.31\\66.33$\pm$7.60} & \shortstack{74.31$\pm$4.69\\73.94$\pm$4.60} & \shortstack{70.18$\pm$4.74\\69.54$\pm$4.67} & \shortstack{66.43$\pm$7.39\\65.42$\pm$7.78} & \shortstack{66.06$\pm$7.61\\64.78$\pm$8.11} & \shortstack{55.19$\pm$4.97\\55.02$\pm$4.88}\\
w/o Bypass & \shortstack{83.83$\pm$3.42\\83.72$\pm$3.30} & \shortstack{81.03$\pm$3.61\\80.85$\pm$3.39} & -- & \shortstack{81.04$\pm$3.78\\80.88$\pm$3.56} & \shortstack{77.35$\pm$4.18\\77.07$\pm$3.93} & \shortstack{77.08$\pm$4.07\\76.83$\pm$3.77} & \shortstack{77.28$\pm$3.93\\77.02$\pm$3.66} & \shortstack{65.45$\pm$5.68\\63.86$\pm$5.73} & \shortstack{56.81$\pm$4.31\\56.89$\pm$4.20}\\
w/o Align Loss & \shortstack{82.86$\pm$3.98\\82.64$\pm$3.79} & \shortstack{80.78$\pm$3.81\\80.46$\pm$3.66} & -- & \shortstack{80.54$\pm$3.80\\80.26$\pm$3.61} & \shortstack{77.47$\pm$4.21\\77.12$\pm$4.04} & \shortstack{77.12$\pm$3.91\\76.78$\pm$3.73} & \shortstack{77.22$\pm$3.91\\76.84$\pm$3.77} & \shortstack{65.63$\pm$5.60\\64.34$\pm$5.90} & \shortstack{50.84$\pm$5.98\\50.37$\pm$6.27}\\
w/o Stop-Grad & \shortstack{82.76$\pm$3.85\\82.53$\pm$3.65} & \shortstack{81.13$\pm$3.69\\80.80$\pm$3.52} & -- & \shortstack{81.00$\pm$3.63\\80.70$\pm$3.44} & \shortstack{78.89$\pm$3.98\\78.50$\pm$3.84} & \shortstack{78.32$\pm$3.80\\77.95$\pm$3.60} & \shortstack{78.67$\pm$3.77\\78.28$\pm$3.59} & \shortstack{66.05$\pm$5.65\\64.29$\pm$5.97} & \shortstack{50.33$\pm$6.37\\49.89$\pm$6.71}\\
\end{longtable}
\endgroup

\clearpage
\begingroup
\fontsize{7}{8.2}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.05}
\setcounter{table}{2}
\begin{longtable}{llrrcrcrrrrr}
\caption{Independent recomputation of participant-paired QA-CMIF-minus-baseline contrasts.}\label{tab:S3}\\
\toprule
Condition & Baseline & $\Delta$ & SD & 95\% CI & $d_z$ & W/L/T & $p_t$ raw & $p_W$ raw & $p_t$ primary & $p_W$ primary & $p_t$ full\\\midrule
\endfirsthead
\multicolumn{12}{l}{Supplementary Table S3 continued}\\\toprule
Condition & Baseline & $\Delta$ & SD & 95\% CI & $d_z$ & W/L/T & $p_t$ raw & $p_W$ raw & $p_t$ primary & $p_W$ primary & $p_t$ full\\\midrule
\endhead
\midrule
\endfoot
\bottomrule
\endlastfoot
\multicolumn{12}{l}{\textbf{DB2-All10, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 22.53 & 5.31 & [18.73, 26.33] & 4.24 & 10/0/0 & $2.95\times10^{-7}$ & 0.0020 & -- & -- & --\\
Clean & Vanilla-Clean & 6.80 & 3.30 & [4.44, 9.16] & 2.06 & 10/0/0 & $1.10\times10^{-4}$ & 0.0020 & -- & -- & 0.0054\\
Clean & Vanilla-Aug & 5.09 & 3.58 & [2.53, 7.65] & 1.42 & 10/0/0 & 0.0015 & 0.0020 & -- & -- & 0.0624\\
Clean & Gate-Only & 0.13 & 0.48 & [-0.21, 0.47] & 0.28 & 6/4/0 & 0.3987 & 0.4316 & -- & -- & 1.0000\\
Clean & w/o Bypass & -1.13 & 1.39 & [-2.12, -0.13] & -0.81 & 3/7/0 & 0.0303 & 0.0371 & -- & -- & 0.9685\\
Clean & w/o Stop-Grad & 0.08 & 0.22 & [-0.08, 0.23] & 0.36 & 6/3/1 & 0.2904 & 0.2031 & -- & -- & 1.0000\\
Clean & w/o Align Loss & -0.02 & 0.40 & [-0.31, 0.27] & -0.05 & 5/5/0 & 0.8860 & 0.7695 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 4.69 & 3.69 & [2.04, 7.33] & 1.27 & 10/0/0 & 0.0031 & 0.0020 & -- & -- & 0.1191\\
Clean & HyFusion-Lite & 1.25 & 2.29 & [-0.39, 2.89] & 0.55 & 6/4/0 & 0.1179 & 0.2324 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 59.25 & 5.63 & [55.23, 63.28] & 10.53 & 10/0/0 & $9.77\times10^{-11}$ & 0.0020 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 35.31 & 7.53 & [29.93, 40.70] & 4.69 & 10/0/0 & $1.24\times10^{-7}$ & 0.0020 & -- & -- & $8.32\times10^{-6}$\\
ACC-loss & Vanilla-Aug & 6.22 & 5.66 & [2.17, 10.27] & 1.10 & 9/1/0 & 0.0070 & 0.0059 & -- & -- & 0.2517\\
ACC-loss & Gate-Only & -0.62 & 0.93 & [-1.28, 0.04] & -0.67 & 3/7/0 & 0.0633 & 0.0840 & -- & -- & 1.0000\\
ACC-loss & w/o Bypass & -5.68 & 2.00 & [-7.12, -4.25] & -2.84 & 0/10/0 & $8.65\times10^{-6}$ & 0.0020 & -- & -- & $4.84\times10^{-4}$\\
ACC-loss & w/o Stop-Grad & 0.28 & 0.59 & [-0.15, 0.70] & 0.47 & 8/2/0 & 0.1736 & 0.1309 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -0.62 & 0.88 & [-1.24, 0.01] & -0.70 & 2/8/0 & 0.0534 & 0.0488 & -- & -- & 1.0000\\
ACC-loss & AiFusion-Lite & -0.36 & 5.50 & [-4.30, 3.57] & -0.07 & 4/6/0 & 0.8393 & 0.9219 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -2.79 & 5.04 & [-6.40, 0.82] & -0.55 & 3/7/0 & 0.1144 & 0.1309 & -- & -- & 1.0000\\
EMG-loss & ACC-Only & -1.11 & 1.36 & [-2.08, -0.14] & -0.82 & 1/9/0 & 0.0292 & 0.0488 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 35.32 & 7.84 & [29.71, 40.92] & 4.51 & 10/0/0 & $1.76\times10^{-7}$ & 0.0020 & -- & -- & $1.14\times10^{-5}$\\
EMG-loss & Vanilla-Aug & -0.48 & 1.59 & [-1.62, 0.65] & -0.30 & 4/6/0 & 0.3603 & 0.2754 & -- & -- & 1.0000\\
EMG-loss & Gate-Only & 0.46 & 1.11 & [-0.34, 1.25] & 0.41 & 7/3/0 & 0.2250 & 0.2754 & -- & -- & 1.0000\\
EMG-loss & w/o Bypass & 0.02 & 1.08 & [-0.75, 0.79] & 0.02 & 5/5/0 & 0.9534 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & 0.07 & 0.22 & [-0.09, 0.22] & 0.32 & 5/5/0 & 0.3429 & 0.5566 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & 0.24 & 0.87 & [-0.38, 0.86] & 0.28 & 5/5/0 & 0.3960 & 0.9219 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -1.24 & 1.70 & [-2.46, -0.02] & -0.73 & 2/8/0 & 0.0465 & 0.0371 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & 0.52 & 2.74 & [-1.44, 2.48] & 0.19 & 7/3/0 & 0.5631 & 0.4316 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 19.86 & 5.08 & [16.22, 23.50] & 3.91 & 10/0/0 & $6.03\times10^{-7}$ & 0.0020 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 54.14 & 4.91 & [50.63, 57.64] & 11.04 & 10/0/0 & $6.43\times10^{-11}$ & 0.0020 & -- & -- & $4.63\times10^{-9}$\\
Liftoff-25 & Vanilla-Aug & 17.47 & 4.58 & [14.19, 20.74] & 3.82 & 10/0/0 & $7.35\times10^{-7}$ & 0.0020 & -- & -- & $4.41\times10^{-5}$\\
Liftoff-25 & Gate-Only & 0.80 & 0.50 & [0.44, 1.16] & 1.58 & 9/1/0 & $7.29\times10^{-4}$ & 0.0039 & -- & -- & 0.0322\\
Liftoff-25 & w/o Bypass & -0.22 & 0.98 & [-0.92, 0.49] & -0.22 & 5/5/0 & 0.5054 & 0.8457 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.03 & 0.14 & [-0.13, 0.07] & -0.19 & 4/5/1 & 0.5566 & 0.8203 & -- & -- & 1.0000\\
Liftoff-25 & w/o Align Loss & -0.15 & 0.35 & [-0.40, 0.11] & -0.42 & 4/6/0 & 0.2213 & 0.2324 & -- & -- & 1.0000\\
Liftoff-25 & AiFusion-Lite & 17.08 & 4.14 & [14.12, 20.04] & 4.13 & 10/0/0 & $3.75\times10^{-7}$ & 0.0020 & -- & -- & $2.40\times10^{-5}$\\
Liftoff-25 & HyFusion-Lite & 14.18 & 4.59 & [10.90, 17.46] & 3.09 & 10/0/0 & $4.36\times10^{-6}$ & 0.0020 & -- & -- & $2.48\times10^{-4}$\\
Liftoff-50 & ACC-Only & 16.08 & 4.48 & [12.87, 19.28] & 3.59 & 10/0/0 & $1.23\times10^{-6}$ & 0.0020 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 51.34 & 4.94 & [47.80, 54.87] & 10.39 & 10/0/0 & $1.10\times10^{-10}$ & 0.0020 & $1.65\times10^{-9}$ & 0.0293 & $7.82\times10^{-9}$\\
Liftoff-50 & Vanilla-Aug & 15.12 & 3.79 & [12.41, 17.83] & 3.99 & 10/0/0 & $5.01\times10^{-7}$ & 0.0020 & $5.51\times10^{-6}$ & 0.0293 & $3.15\times10^{-5}$\\
Liftoff-50 & Gate-Only & 1.69 & 0.61 & [1.25, 2.13] & 2.75 & 10/0/0 & $1.13\times10^{-5}$ & 0.0020 & $7.93\times10^{-5}$ & 0.0293 & $6.23\times10^{-4}$\\
Liftoff-50 & w/o Bypass & 0.90 & 0.93 & [0.23, 1.57] & 0.96 & 8/2/0 & 0.0140 & 0.0098 & -- & -- & 0.4765\\
Liftoff-50 & w/o Stop-Grad & -0.09 & 0.24 & [-0.27, 0.08] & -0.40 & 3/7/0 & 0.2428 & 0.1934 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 0.36 & 0.48 & [0.02, 0.70] & 0.75 & 7/3/0 & 0.0423 & 0.0645 & -- & -- & 1.0000\\
Liftoff-50 & AiFusion-Lite & 14.73 & 3.20 & [12.44, 17.02] & 4.61 & 10/0/0 & $1.45\times10^{-7}$ & 0.0020 & $1.74\times10^{-6}$ & 0.0293 & $9.58\times10^{-6}$\\
Liftoff-50 & HyFusion-Lite & 12.56 & 3.37 & [10.14, 14.97] & 3.72 & 10/0/0 & $9.06\times10^{-7}$ & 0.0020 & $8.16\times10^{-6}$ & 0.0293 & $5.35\times10^{-5}$\\
Burst-25 & ACC-Only & 19.92 & 5.18 & [16.21, 23.62] & 3.85 & 10/0/0 & $6.86\times10^{-7}$ & 0.0020 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 34.53 & 4.95 & [30.99, 38.08] & 6.97 & 10/0/0 & $3.84\times10^{-9}$ & 0.0020 & -- & -- & $2.65\times10^{-7}$\\
Burst-25 & Vanilla-Aug & 6.62 & 4.08 & [3.70, 9.53] & 1.62 & 10/0/0 & $6.19\times10^{-4}$ & 0.0020 & -- & -- & 0.0291\\
Burst-25 & Gate-Only & 0.85 & 0.53 & [0.47, 1.23] & 1.59 & 9/1/0 & $7.02\times10^{-4}$ & 0.0039 & -- & -- & 0.0322\\
Burst-25 & w/o Bypass & -0.35 & 1.07 & [-1.12, 0.42] & -0.33 & 4/5/1 & 0.3283 & 0.3594 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.16 & 0.17 & [-0.28, -0.05] & -0.99 & 1/9/0 & 0.0122 & 0.0098 & -- & -- & 0.4264\\
Burst-25 & w/o Align Loss & -0.13 & 0.29 & [-0.34, 0.08] & -0.44 & 4/6/0 & 0.1968 & 0.2754 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 5.37 & 3.58 & [2.80, 7.93] & 1.50 & 10/0/0 & 0.0011 & 0.0020 & -- & -- & 0.0458\\
Burst-25 & HyFusion-Lite & 1.35 & 2.69 & [-0.57, 3.27] & 0.50 & 6/4/0 & 0.1468 & 0.2324 & -- & -- & 1.0000\\
Burst-50 & ACC-Only & 16.10 & 4.58 & [12.82, 19.37] & 3.52 & 10/0/0 & $1.47\times10^{-6}$ & 0.0020 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 37.38 & 3.74 & [34.70, 40.05] & 10.01 & 10/0/0 & $1.54\times10^{-10}$ & 0.0020 & $2.16\times10^{-9}$ & 0.0293 & $1.08\times10^{-8}$\\
Burst-50 & Vanilla-Aug & 4.61 & 3.85 & [1.86, 7.37] & 1.20 & 9/1/0 & 0.0043 & 0.0039 & 0.0129 & 0.0293 & 0.1633\\
Burst-50 & Gate-Only & 1.67 & 0.63 & [1.22, 2.12] & 2.63 & 10/0/0 & $1.61\times10^{-5}$ & 0.0020 & $8.05\times10^{-5}$ & 0.0293 & $8.53\times10^{-4}$\\
Burst-50 & w/o Bypass & 0.68 & 0.91 & [0.03, 1.33] & 0.75 & 7/3/0 & 0.0421 & 0.0645 & -- & -- & 1.0000\\
Burst-50 & w/o Stop-Grad & -0.54 & 0.34 & [-0.79, -0.30] & -1.59 & 0/10/0 & $7.01\times10^{-4}$ & 0.0020 & -- & -- & 0.0322\\
Burst-50 & w/o Align Loss & 0.53 & 0.39 & [0.25, 0.81] & 1.36 & 10/0/0 & 0.0020 & 0.0020 & -- & -- & 0.0808\\
Burst-50 & AiFusion-Lite & 3.58 & 3.23 & [1.27, 5.89] & 1.11 & 9/1/0 & 0.0067 & 0.0039 & 0.0134 & 0.0293 & 0.2483\\
Burst-50 & HyFusion-Lite & -0.81 & 2.70 & [-2.74, 1.12] & -0.30 & 3/7/0 & 0.3646 & 0.3223 & 0.3646 & 0.3223 & 1.0000\\
Dropout-25 & ACC-Only & 19.78 & 5.10 & [16.13, 23.42] & 3.88 & 10/0/0 & $6.35\times10^{-7}$ & 0.0020 & -- & -- & --\\
Dropout-25 & Vanilla-Clean & 14.59 & 3.70 & [11.94, 17.24] & 3.94 & 10/0/0 & $5.61\times10^{-7}$ & 0.0020 & -- & -- & $3.42\times10^{-5}$\\
Dropout-25 & Vanilla-Aug & 7.04 & 3.21 & [4.75, 9.33] & 2.20 & 10/0/0 & $6.73\times10^{-5}$ & 0.0020 & -- & -- & 0.0034\\
Dropout-25 & Gate-Only & 0.92 & 0.54 & [0.54, 1.30] & 1.72 & 9/1/0 & $4.14\times10^{-4}$ & 0.0039 & -- & -- & 0.0199\\
Dropout-25 & w/o Bypass & -0.37 & 1.05 & [-1.12, 0.38] & -0.35 & 5/5/0 & 0.2951 & 0.4922 & -- & -- & 1.0000\\
Dropout-25 & w/o Stop-Grad & 0.04 & 0.20 & [-0.11, 0.18] & 0.18 & 6/4/0 & 0.5797 & 0.4316 & -- & -- & 1.0000\\
Dropout-25 & w/o Align Loss & -0.23 & 0.46 & [-0.56, 0.09] & -0.51 & 3/7/0 & 0.1403 & 0.1309 & -- & -- & 1.0000\\
Dropout-25 & AiFusion-Lite & 7.51 & 3.24 & [5.20, 9.83] & 2.32 & 10/0/0 & $4.41\times10^{-5}$ & 0.0020 & -- & -- & 0.0023\\
Dropout-25 & HyFusion-Lite & 3.23 & 2.43 & [1.49, 4.97] & 1.33 & 10/0/0 & 0.0023 & 0.0020 & -- & -- & 0.0917\\
Dropout-50 & ACC-Only & 15.84 & 4.57 & [12.57, 19.11] & 3.46 & 10/0/0 & $1.66\times10^{-6}$ & 0.0020 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 22.61 & 4.28 & [19.55, 25.68] & 5.28 & 10/0/0 & $4.45\times10^{-8}$ & 0.0020 & $5.78\times10^{-7}$ & 0.0293 & $3.02\times10^{-6}$\\
Dropout-50 & Vanilla-Aug & 10.00 & 3.14 & [7.75, 12.25] & 3.18 & 10/0/0 & $3.40\times10^{-6}$ & 0.0020 & $2.72\times10^{-5}$ & 0.0293 & $1.97\times10^{-4}$\\
Dropout-50 & Gate-Only & 1.74 & 0.64 & [1.28, 2.20] & 2.72 & 10/0/0 & $1.23\times10^{-5}$ & 0.0020 & $7.93\times10^{-5}$ & 0.0293 & $6.66\times10^{-4}$\\
Dropout-50 & w/o Bypass & 0.76 & 0.80 & [0.19, 1.33] & 0.95 & 8/2/0 & 0.0150 & 0.0195 & -- & -- & 0.4946\\
Dropout-50 & w/o Stop-Grad & 0.14 & 0.29 & [-0.07, 0.35] & 0.47 & 7/3/0 & 0.1732 & 0.1934 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 0.32 & 0.57 & [-0.08, 0.72] & 0.57 & 7/3/0 & 0.1074 & 0.1055 & -- & -- & 1.0000\\
Dropout-50 & AiFusion-Lite & 9.86 & 2.49 & [8.08, 11.64] & 3.95 & 10/0/0 & $5.42\times10^{-7}$ & 0.0020 & $5.51\times10^{-6}$ & 0.0293 & $3.36\times10^{-5}$\\
Dropout-50 & HyFusion-Lite & 5.85 & 2.60 & [3.99, 7.71] & 2.25 & 10/0/0 & $5.65\times10^{-5}$ & 0.0020 & $2.26\times10^{-4}$ & 0.0293 & 0.0029\\
\multicolumn{12}{l}{\textbf{DB2-All10, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 1.72 & 0.64 & [1.26, 2.19] & 2.68 & 10/0/0 & $1.41\times10^{-5}$ & 0.0020 & $9.43\times10^{-5}$ & 0.0293 & $7.46\times10^{-4}$\\
Burst-50 & Gate-Only & 1.73 & 0.64 & [1.27, 2.19] & 2.69 & 10/0/0 & $1.35\times10^{-5}$ & 0.0020 & $9.43\times10^{-5}$ & 0.0293 & $7.41\times10^{-4}$\\
Dropout-50 & Gate-Only & 1.78 & 0.66 & [1.31, 2.26] & 2.69 & 10/0/0 & $1.35\times10^{-5}$ & 0.0020 & $9.43\times10^{-5}$ & 0.0293 & $7.41\times10^{-4}$\\
\multicolumn{12}{l}{\textbf{DB2-Dev5, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 19.41 & 4.11 & [14.31, 24.51] & 4.73 & 5/0/0 & $4.53\times10^{-4}$ & 0.0625 & -- & -- & --\\
Clean & Vanilla-Clean & 5.37 & 3.16 & [1.44, 9.29] & 1.70 & 5/0/0 & 0.0192 & 0.0625 & -- & -- & 0.8697\\
Clean & Vanilla-Aug & 4.43 & 4.45 & [-1.09, 9.96] & 1.00 & 5/0/0 & 0.0899 & 0.0625 & -- & -- & 1.0000\\
Clean & Gate-Only & -0.12 & 0.27 & [-0.45, 0.22] & -0.44 & 2/3/0 & 0.3853 & 0.3125 & -- & -- & 1.0000\\
Clean & w/o Bypass & -1.95 & 1.20 & [-3.45, -0.46] & -1.62 & 0/5/0 & 0.0222 & 0.0625 & -- & -- & 0.9555\\
Clean & w/o Stop-Grad & 0.10 & 0.21 & [-0.16, 0.36] & 0.49 & 2/2/1 & 0.3353 & 0.6250 & -- & -- & 1.0000\\
Clean & w/o Align Loss & -0.18 & 0.44 & [-0.73, 0.36] & -0.42 & 1/4/0 & 0.3972 & 0.4375 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 3.98 & 4.23 & [-1.28, 9.24] & 0.94 & 5/0/0 & 0.1033 & 0.0625 & -- & -- & 1.0000\\
Clean & HyFusion-Lite & 0.85 & 3.07 & [-2.96, 4.66] & 0.28 & 2/3/0 & 0.5694 & 1.0000 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 58.29 & 4.02 & [53.30, 63.29] & 14.50 & 5/0/0 & $5.40\times10^{-6}$ & 0.0625 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 37.73 & 2.52 & [34.60, 40.86] & 14.97 & 5/0/0 & $4.75\times10^{-6}$ & 0.0625 & -- & -- & $3.42\times10^{-4}$\\
ACC-loss & Vanilla-Aug & 4.98 & 5.82 & [-2.25, 12.21] & 0.86 & 5/0/0 & 0.1283 & 0.0625 & -- & -- & 1.0000\\
ACC-loss & Gate-Only & -0.69 & 0.79 & [-1.67, 0.30] & -0.87 & 1/4/0 & 0.1241 & 0.1875 & -- & -- & 1.0000\\
ACC-loss & w/o Bypass & -6.03 & 2.31 & [-8.90, -3.16] & -2.61 & 0/5/0 & 0.0043 & 0.0625 & -- & -- & 0.2234\\
ACC-loss & w/o Stop-Grad & 0.27 & 0.07 & [0.18, 0.36] & 3.85 & 5/0/0 & 0.0010 & 0.0625 & -- & -- & 0.0612\\
ACC-loss & w/o Align Loss & -0.49 & 0.64 & [-1.28, 0.30] & -0.77 & 1/4/0 & 0.1596 & 0.1250 & -- & -- & 1.0000\\
ACC-loss & AiFusion-Lite & -1.35 & 4.13 & [-6.49, 3.78] & -0.33 & 1/4/0 & 0.5043 & 0.6250 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -4.26 & 3.98 & [-9.21, 0.69] & -1.07 & 1/4/0 & 0.0750 & 0.1250 & -- & -- & 1.0000\\
EMG-loss & ACC-Only & -1.25 & 0.76 & [-2.19, -0.31] & -1.65 & 0/5/0 & 0.0210 & 0.0625 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 36.08 & 7.08 & [27.29, 44.88] & 5.10 & 5/0/0 & $3.38\times10^{-4}$ & 0.0625 & -- & -- & 0.0217\\
EMG-loss & Vanilla-Aug & -0.76 & 1.31 & [-2.38, 0.87] & -0.58 & 2/3/0 & 0.2660 & 0.3125 & -- & -- & 1.0000\\
EMG-loss & Gate-Only & 0.45 & 1.09 & [-0.91, 1.81] & 0.41 & 3/2/0 & 0.4107 & 0.6250 & -- & -- & 1.0000\\
EMG-loss & w/o Bypass & -0.13 & 1.20 & [-1.63, 1.36] & -0.11 & 3/2/0 & 0.8141 & 0.8125 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & -0.03 & 0.15 & [-0.21, 0.15] & -0.19 & 2/3/0 & 0.6934 & 0.8125 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & 0.21 & 0.89 & [-0.89, 1.32] & 0.24 & 3/2/0 & 0.6231 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -0.65 & 1.17 & [-2.10, 0.80] & -0.56 & 2/3/0 & 0.2802 & 0.4375 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & 0.85 & 2.00 & [-1.63, 3.33] & 0.42 & 4/1/0 & 0.3969 & 0.4375 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 16.76 & 3.26 & [12.72, 20.80] & 5.15 & 5/0/0 & $3.25\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 52.77 & 4.82 & [46.79, 58.76] & 10.95 & 5/0/0 & $1.65\times10^{-5}$ & 0.0625 & -- & -- & 0.0012\\
Liftoff-25 & Vanilla-Aug & 15.35 & 4.56 & [9.69, 21.01] & 3.37 & 5/0/0 & 0.0017 & 0.0625 & -- & -- & 0.1000\\
Liftoff-25 & Gate-Only & 0.81 & 0.41 & [0.30, 1.32] & 1.98 & 5/0/0 & 0.0115 & 0.0625 & -- & -- & 0.5618\\
Liftoff-25 & w/o Bypass & -0.74 & 1.06 & [-2.06, 0.57] & -0.70 & 1/4/0 & 0.1911 & 0.1875 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.05 & 0.05 & [-0.11, 0.01] & -1.03 & 0/4/1 & 0.0826 & 0.1250 & -- & -- & 1.0000\\
Liftoff-25 & w/o Align Loss & -0.21 & 0.31 & [-0.60, 0.17] & -0.69 & 2/3/0 & 0.1995 & 0.3125 & -- & -- & 1.0000\\
Liftoff-25 & AiFusion-Lite & 14.93 & 3.68 & [10.35, 19.50] & 4.05 & 5/0/0 & $8.22\times10^{-4}$ & 0.0625 & -- & -- & 0.0510\\
Liftoff-25 & HyFusion-Lite & 13.12 & 5.11 & [6.77, 19.47] & 2.57 & 5/0/0 & 0.0046 & 0.0625 & -- & -- & 0.2328\\
Liftoff-50 & ACC-Only & 13.35 & 2.55 & [10.19, 16.52] & 5.24 & 5/0/0 & $3.03\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 50.45 & 5.61 & [43.48, 57.41] & 8.99 & 5/0/0 & $3.61\times10^{-5}$ & 0.0625 & $5.05\times10^{-4}$ & 0.9375 & 0.0025\\
Liftoff-50 & Vanilla-Aug & 13.00 & 3.18 & [9.05, 16.94] & 4.09 & 5/0/0 & $7.91\times10^{-4}$ & 0.0625 & 0.0087 & 0.9375 & 0.0499\\
Liftoff-50 & Gate-Only & 1.78 & 0.58 & [1.06, 2.50] & 3.08 & 5/0/0 & 0.0023 & 0.0625 & 0.0187 & 0.9375 & 0.1315\\
Liftoff-50 & w/o Bypass & 0.48 & 0.90 & [-0.64, 1.59] & 0.53 & 3/2/0 & 0.3001 & 0.3125 & -- & -- & 1.0000\\
Liftoff-50 & w/o Stop-Grad & -0.16 & 0.24 & [-0.45, 0.14] & -0.67 & 1/4/0 & 0.2076 & 0.1875 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 0.35 & 0.46 & [-0.21, 0.92] & 0.77 & 3/2/0 & 0.1590 & 0.3125 & -- & -- & 1.0000\\
Liftoff-50 & AiFusion-Lite & 12.78 & 2.43 & [9.76, 15.80] & 5.25 & 5/0/0 & $3.01\times10^{-4}$ & 0.0625 & 0.0036 & 0.9375 & 0.0198\\
Liftoff-50 & HyFusion-Lite & 11.62 & 3.76 & [6.94, 16.29] & 3.09 & 5/0/0 & 0.0023 & 0.0625 & 0.0187 & 0.9375 & 0.1315\\
Burst-25 & ACC-Only & 16.75 & 3.49 & [12.41, 21.09] & 4.79 & 5/0/0 & $4.29\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 34.51 & 6.56 & [26.36, 42.66] & 5.26 & 5/0/0 & $3.00\times10^{-4}$ & 0.0625 & -- & -- & 0.0198\\
Burst-25 & Vanilla-Aug & 5.89 & 5.39 & [-0.80, 12.58] & 1.09 & 5/0/0 & 0.0709 & 0.0625 & -- & -- & 1.0000\\
Burst-25 & Gate-Only & 0.91 & 0.52 & [0.27, 1.55] & 1.76 & 5/0/0 & 0.0172 & 0.0625 & -- & -- & 0.8073\\
Burst-25 & w/o Bypass & -0.95 & 1.11 & [-2.33, 0.43] & -0.86 & 1/4/0 & 0.1280 & 0.1250 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.07 & 0.11 & [-0.21, 0.07] & -0.63 & 1/4/0 & 0.2342 & 0.3125 & -- & -- & 1.0000\\
Burst-25 & w/o Align Loss & -0.14 & 0.21 & [-0.40, 0.12] & -0.65 & 1/4/0 & 0.2203 & 0.3125 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 4.82 & 4.74 & [-1.07, 10.71] & 1.02 & 5/0/0 & 0.0856 & 0.0625 & -- & -- & 1.0000\\
Burst-25 & HyFusion-Lite & 0.82 & 3.53 & [-3.57, 5.20] & 0.23 & 2/3/0 & 0.6324 & 1.0000 & -- & -- & 1.0000\\
Burst-50 & ACC-Only & 13.19 & 2.75 & [9.78, 16.61] & 4.80 & 5/0/0 & $4.29\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 37.51 & 5.27 & [30.97, 44.05] & 7.12 & 5/0/0 & $9.09\times10^{-5}$ & 0.0625 & 0.0012 & 0.9375 & 0.0062\\
Burst-50 & Vanilla-Aug & 4.16 & 5.38 & [-2.52, 10.85] & 0.77 & 4/1/0 & 0.1591 & 0.1250 & 0.4772 & 0.9375 & 1.0000\\
Burst-50 & Gate-Only & 1.78 & 0.59 & [1.04, 2.51] & 3.00 & 5/0/0 & 0.0026 & 0.0625 & 0.0187 & 0.9375 & 0.1406\\
Burst-50 & w/o Bypass & 0.13 & 0.77 & [-0.82, 1.08] & 0.17 & 2/3/0 & 0.7237 & 1.0000 & -- & -- & 1.0000\\
Burst-50 & w/o Stop-Grad & -0.41 & 0.33 & [-0.82, -0.01] & -1.26 & 0/5/0 & 0.0482 & 0.0625 & -- & -- & 1.0000\\
Burst-50 & w/o Align Loss & 0.52 & 0.48 & [-0.08, 1.12] & 1.08 & 5/0/0 & 0.0728 & 0.0625 & -- & -- & 1.0000\\
Burst-50 & AiFusion-Lite & 3.17 & 4.33 & [-2.21, 8.55] & 0.73 & 4/1/0 & 0.1775 & 0.1250 & 0.4772 & 0.9375 & 1.0000\\
Burst-50 & HyFusion-Lite & -1.03 & 3.55 & [-5.43, 3.38] & -0.29 & 1/4/0 & 0.5521 & 0.4375 & 0.5521 & 0.9375 & 1.0000\\
Dropout-25 & ACC-Only & 16.64 & 3.49 & [12.31, 20.98] & 4.77 & 5/0/0 & $4.39\times10^{-4}$ & 0.0625 & -- & -- & --\\
Dropout-25 & Vanilla-Clean & 12.84 & 2.41 & [9.85, 15.83] & 5.33 & 5/0/0 & $2.85\times10^{-4}$ & 0.0625 & -- & -- & 0.0191\\
Dropout-25 & Vanilla-Aug & 6.08 & 3.57 & [1.65, 10.51] & 1.70 & 5/0/0 & 0.0189 & 0.0625 & -- & -- & 0.8697\\
Dropout-25 & Gate-Only & 0.90 & 0.37 & [0.45, 1.36] & 2.46 & 5/0/0 & 0.0053 & 0.0625 & -- & -- & 0.2653\\
Dropout-25 & w/o Bypass & -0.94 & 1.17 & [-2.40, 0.52] & -0.80 & 1/4/0 & 0.1482 & 0.1875 & -- & -- & 1.0000\\
Dropout-25 & w/o Stop-Grad & 0.02 & 0.09 & [-0.09, 0.14] & 0.27 & 2/3/0 & 0.5776 & 1.0000 & -- & -- & 1.0000\\
Dropout-25 & w/o Align Loss & -0.33 & 0.12 & [-0.48, -0.19] & -2.82 & 0/5/0 & 0.0032 & 0.0625 & -- & -- & 0.1719\\
Dropout-25 & AiFusion-Lite & 6.51 & 3.89 & [1.68, 11.35] & 1.67 & 5/0/0 & 0.0201 & 0.0625 & -- & -- & 0.8832\\
Dropout-25 & HyFusion-Lite & 2.58 & 3.01 & [-1.16, 6.31] & 0.86 & 5/0/0 & 0.1283 & 0.0625 & -- & -- & 1.0000\\
Dropout-50 & ACC-Only & 12.95 & 2.72 & [9.57, 16.33] & 4.76 & 5/0/0 & $4.41\times10^{-4}$ & 0.0625 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 20.70 & 2.05 & [18.16, 23.24] & 10.12 & 5/0/0 & $2.26\times10^{-5}$ & 0.0625 & $3.39\times10^{-4}$ & 0.9375 & 0.0016\\
Dropout-50 & Vanilla-Aug & 8.91 & 2.73 & [5.52, 12.29] & 3.27 & 5/0/0 & 0.0019 & 0.0625 & 0.0187 & 0.9375 & 0.1102\\
Dropout-50 & Gate-Only & 1.77 & 0.62 & [1.00, 2.53] & 2.86 & 5/0/0 & 0.0031 & 0.0625 & 0.0187 & 0.9375 & 0.1653\\
Dropout-50 & w/o Bypass & 0.35 & 0.87 & [-0.73, 1.44] & 0.40 & 3/2/0 & 0.4182 & 0.4375 & -- & -- & 1.0000\\
Dropout-50 & w/o Stop-Grad & 0.04 & 0.11 & [-0.09, 0.18] & 0.41 & 3/2/0 & 0.4103 & 0.6250 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 0.22 & 0.54 & [-0.46, 0.89] & 0.40 & 3/2/0 & 0.4249 & 0.4375 & -- & -- & 1.0000\\
Dropout-50 & AiFusion-Lite & 8.81 & 2.72 & [5.43, 12.18] & 3.24 & 5/0/0 & 0.0019 & 0.0625 & 0.0187 & 0.9375 & 0.1117\\
Dropout-50 & HyFusion-Lite & 5.08 & 2.86 & [1.52, 8.63] & 1.77 & 5/0/0 & 0.0166 & 0.0625 & 0.0665 & 0.9375 & 0.7978\\
\multicolumn{12}{l}{\textbf{DB2-Dev5, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 1.87 & 0.63 & [1.09, 2.65] & 2.97 & 5/0/0 & 0.0027 & 0.0625 & 0.0188 & 0.9375 & 0.1502\\
Burst-50 & Gate-Only & 1.89 & 0.60 & [1.15, 2.63] & 3.17 & 5/0/0 & 0.0021 & 0.0625 & 0.0173 & 0.9375 & 0.1192\\
Dropout-50 & Gate-Only & 1.85 & 0.69 & [0.99, 2.71] & 2.68 & 5/0/0 & 0.0039 & 0.0625 & 0.0194 & 0.9375 & 0.2099\\
\multicolumn{12}{l}{\textbf{DB2-Holdout5, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 25.65 & 4.72 & [19.79, 31.50] & 5.44 & 5/0/0 & $2.62\times10^{-4}$ & 0.0625 & -- & -- & --\\
Clean & Vanilla-Clean & 8.23 & 3.07 & [4.42, 12.04] & 2.68 & 5/0/0 & 0.0039 & 0.0625 & -- & -- & 0.1981\\
Clean & Vanilla-Aug & 5.75 & 2.81 & [2.26, 9.24] & 2.05 & 5/0/0 & 0.0102 & 0.0625 & -- & -- & 0.4383\\
Clean & Gate-Only & 0.38 & 0.53 & [-0.27, 1.04] & 0.73 & 4/1/0 & 0.1788 & 0.1875 & -- & -- & 1.0000\\
Clean & w/o Bypass & -0.30 & 1.08 & [-1.63, 1.04] & -0.28 & 3/2/0 & 0.5695 & 1.0000 & -- & -- & 1.0000\\
Clean & w/o Stop-Grad & 0.05 & 0.25 & [-0.25, 0.36] & 0.21 & 4/1/0 & 0.6606 & 0.6250 & -- & -- & 1.0000\\
Clean & w/o Align Loss & 0.15 & 0.33 & [-0.26, 0.56] & 0.45 & 4/1/0 & 0.3743 & 0.4375 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 5.39 & 3.40 & [1.18, 9.61] & 1.59 & 5/0/0 & 0.0238 & 0.0625 & -- & -- & 0.9036\\
Clean & HyFusion-Lite & 1.65 & 1.40 & [-0.09, 3.39] & 1.18 & 4/1/0 & 0.0580 & 0.1250 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 60.22 & 7.26 & [51.20, 69.23] & 8.29 & 5/0/0 & $4.98\times10^{-5}$ & 0.0625 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 32.89 & 10.32 & [20.08, 45.70] & 3.19 & 5/0/0 & 0.0020 & 0.0625 & -- & -- & 0.1147\\
ACC-loss & Vanilla-Aug & 7.47 & 5.87 & [0.18, 14.75] & 1.27 & 4/1/0 & 0.0466 & 0.1250 & -- & -- & 1.0000\\
ACC-loss & Gate-Only & -0.55 & 1.14 & [-1.97, 0.86] & -0.49 & 2/3/0 & 0.3378 & 0.3125 & -- & -- & 1.0000\\
ACC-loss & w/o Bypass & -5.34 & 1.83 & [-7.61, -3.06] & -2.91 & 0/5/0 & 0.0029 & 0.0625 & -- & -- & 0.1579\\
ACC-loss & w/o Stop-Grad & 0.28 & 0.88 & [-0.81, 1.37] & 0.32 & 3/2/0 & 0.5151 & 0.6250 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -0.74 & 1.13 & [-2.15, 0.67] & -0.65 & 1/4/0 & 0.2182 & 0.1875 & -- & -- & 1.0000\\
ACC-loss & AiFusion-Lite & 0.63 & 6.97 & [-8.02, 9.28] & 0.09 & 3/2/0 & 0.8500 & 1.0000 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -1.32 & 6.00 & [-8.76, 6.13] & -0.22 & 2/3/0 & 0.6495 & 0.6250 & -- & -- & 1.0000\\
EMG-loss & ACC-Only & -0.97 & 1.87 & [-3.29, 1.36] & -0.52 & 1/4/0 & 0.3117 & 0.4375 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 34.55 & 9.30 & [23.00, 46.10] & 3.71 & 5/0/0 & 0.0011 & 0.0625 & -- & -- & 0.0689\\
EMG-loss & Vanilla-Aug & -0.21 & 1.94 & [-2.61, 2.20] & -0.11 & 2/3/0 & 0.8209 & 0.8125 & -- & -- & 1.0000\\
EMG-loss & Gate-Only & 0.46 & 1.25 & [-1.09, 2.01] & 0.37 & 4/1/0 & 0.4539 & 0.4375 & -- & -- & 1.0000\\
EMG-loss & w/o Bypass & 0.18 & 1.06 & [-1.14, 1.50] & 0.17 & 2/3/0 & 0.7298 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & 0.16 & 0.25 & [-0.14, 0.47] & 0.67 & 3/2/0 & 0.2093 & 0.3125 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & 0.28 & 0.94 & [-0.90, 1.45] & 0.29 & 2/3/0 & 0.5485 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -1.83 & 2.07 & [-4.40, 0.74] & -0.88 & 0/5/0 & 0.1192 & 0.0625 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & 0.19 & 3.56 & [-4.22, 4.61] & 0.05 & 3/2/0 & 0.9089 & 0.8125 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 22.95 & 4.86 & [16.92, 28.99] & 4.72 & 5/0/0 & $4.55\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 55.50 & 5.13 & [49.13, 61.86] & 10.82 & 5/0/0 & $1.73\times10^{-5}$ & 0.0625 & -- & -- & 0.0012\\
Liftoff-25 & Vanilla-Aug & 19.59 & 3.89 & [14.76, 24.42] & 5.04 & 5/0/0 & $3.54\times10^{-4}$ & 0.0625 & -- & -- & 0.0227\\
Liftoff-25 & Gate-Only & 0.78 & 0.63 & [-0.00, 1.57] & 1.24 & 4/1/0 & 0.0507 & 0.1250 & -- & -- & 1.0000\\
Liftoff-25 & w/o Bypass & 0.31 & 0.59 & [-0.41, 1.04] & 0.53 & 4/1/0 & 0.2977 & 0.3125 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.00 & 0.20 & [-0.25, 0.24] & -0.01 & 4/1/0 & 0.9880 & 0.6250 & -- & -- & 1.0000\\
Liftoff-25 & w/o Align Loss & -0.08 & 0.41 & [-0.59, 0.43] & -0.19 & 2/3/0 & 0.6904 & 0.6250 & -- & -- & 1.0000\\
Liftoff-25 & AiFusion-Lite & 19.23 & 3.66 & [14.68, 23.77] & 5.25 & 5/0/0 & $3.01\times10^{-4}$ & 0.0625 & -- & -- & 0.0198\\
Liftoff-25 & HyFusion-Lite & 15.24 & 4.30 & [9.90, 20.58] & 3.54 & 5/0/0 & 0.0014 & 0.0625 & -- & -- & 0.0811\\
Liftoff-50 & ACC-Only & 18.80 & 4.49 & [13.23, 24.37] & 4.19 & 5/0/0 & $7.22\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 52.23 & 4.63 & [46.48, 57.98] & 11.27 & 5/0/0 & $1.47\times10^{-5}$ & 0.0625 & $2.06\times10^{-4}$ & 0.9375 & 0.0010\\
Liftoff-50 & Vanilla-Aug & 17.24 & 3.31 & [13.12, 21.35] & 5.20 & 5/0/0 & $3.12\times10^{-4}$ & 0.0625 & 0.0034 & 0.9375 & 0.0203\\
Liftoff-50 & Gate-Only & 1.60 & 0.70 & [0.72, 2.47] & 2.27 & 5/0/0 & 0.0071 & 0.0625 & 0.0320 & 0.9375 & 0.3336\\
Liftoff-50 & w/o Bypass & 1.32 & 0.84 & [0.27, 2.37] & 1.56 & 5/0/0 & 0.0252 & 0.0625 & -- & -- & 0.9318\\
Liftoff-50 & w/o Stop-Grad & -0.03 & 0.25 & [-0.34, 0.28] & -0.12 & 2/3/0 & 0.8020 & 0.8125 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 0.36 & 0.55 & [-0.32, 1.05] & 0.65 & 4/1/0 & 0.2170 & 0.3125 & -- & -- & 1.0000\\
Liftoff-50 & AiFusion-Lite & 16.68 & 2.75 & [13.27, 20.10] & 6.07 & 5/0/0 & $1.70\times10^{-4}$ & 0.0625 & 0.0022 & 0.9375 & 0.0116\\
Liftoff-50 & HyFusion-Lite & 13.50 & 3.04 & [9.73, 17.27] & 4.44 & 5/0/0 & $5.76\times10^{-4}$ & 0.0625 & 0.0052 & 0.9375 & 0.0357\\
Burst-25 & ACC-Only & 23.08 & 4.81 & [17.11, 29.05] & 4.80 & 5/0/0 & $4.27\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 34.56 & 3.48 & [30.23, 38.88] & 9.92 & 5/0/0 & $2.44\times10^{-5}$ & 0.0625 & -- & -- & 0.0017\\
Burst-25 & Vanilla-Aug & 7.35 & 2.66 & [4.04, 10.65] & 2.76 & 5/0/0 & 0.0035 & 0.0625 & -- & -- & 0.1814\\
Burst-25 & Gate-Only & 0.79 & 0.60 & [0.04, 1.53] & 1.31 & 4/1/0 & 0.0427 & 0.1250 & -- & -- & 1.0000\\
Burst-25 & w/o Bypass & 0.25 & 0.67 & [-0.58, 1.08] & 0.38 & 3/1/1 & 0.4467 & 0.8750 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.26 & 0.17 & [-0.46, -0.05] & -1.55 & 0/5/0 & 0.0257 & 0.0625 & -- & -- & 0.9318\\
Burst-25 & w/o Align Loss & -0.12 & 0.38 & [-0.59, 0.35] & -0.31 & 3/2/0 & 0.5223 & 1.0000 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 5.91 & 2.37 & [2.96, 8.86] & 2.49 & 5/0/0 & 0.0051 & 0.0625 & -- & -- & 0.2498\\
Burst-25 & HyFusion-Lite & 1.88 & 1.75 & [-0.29, 4.06] & 1.07 & 4/1/0 & 0.0741 & 0.1250 & -- & -- & 1.0000\\
Burst-50 & ACC-Only & 19.00 & 4.30 & [13.66, 24.34] & 4.42 & 5/0/0 & $5.90\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 37.24 & 1.90 & [34.88, 39.59] & 19.64 & 5/0/0 & $1.61\times10^{-6}$ & 0.0625 & $2.41\times10^{-5}$ & 0.9375 & $1.16\times10^{-4}$\\
Burst-50 & Vanilla-Aug & 5.07 & 1.97 & [2.62, 7.52] & 2.57 & 5/0/0 & 0.0045 & 0.0625 & 0.0273 & 0.9375 & 0.2274\\
Burst-50 & Gate-Only & 1.56 & 0.73 & [0.66, 2.46] & 2.15 & 5/0/0 & 0.0086 & 0.0625 & 0.0320 & 0.9375 & 0.3763\\
Burst-50 & w/o Bypass & 1.23 & 0.71 & [0.34, 2.11] & 1.72 & 5/0/0 & 0.0182 & 0.0625 & -- & -- & 0.7300\\
Burst-50 & w/o Stop-Grad & -0.68 & 0.33 & [-1.09, -0.26] & -2.03 & 0/5/0 & 0.0105 & 0.0625 & -- & -- & 0.4391\\
Burst-50 & w/o Align Loss & 0.55 & 0.34 & [0.13, 0.96] & 1.63 & 5/0/0 & 0.0219 & 0.0625 & -- & -- & 0.8559\\
Burst-50 & AiFusion-Lite & 3.99 & 2.07 & [1.41, 6.57] & 1.92 & 5/0/0 & 0.0127 & 0.0625 & 0.0320 & 0.9375 & 0.5187\\
Burst-50 & HyFusion-Lite & -0.60 & 1.92 & [-2.98, 1.78] & -0.31 & 2/3/0 & 0.5225 & 0.6250 & 0.5225 & 0.9375 & 1.0000\\
Dropout-25 & ACC-Only & 22.92 & 4.65 & [17.14, 28.69] & 4.93 & 5/0/0 & $3.86\times10^{-4}$ & 0.0625 & -- & -- & --\\
Dropout-25 & Vanilla-Clean & 16.34 & 4.17 & [11.15, 21.52] & 3.91 & 5/0/0 & $9.40\times10^{-4}$ & 0.0625 & -- & -- & 0.0573\\
Dropout-25 & Vanilla-Aug & 8.00 & 2.85 & [4.47, 11.54] & 2.81 & 5/0/0 & 0.0033 & 0.0625 & -- & -- & 0.1766\\
Dropout-25 & Gate-Only & 0.94 & 0.71 & [0.05, 1.82] & 1.31 & 4/1/0 & 0.0425 & 0.1250 & -- & -- & 1.0000\\
Dropout-25 & w/o Bypass & 0.20 & 0.53 & [-0.46, 0.86] & 0.38 & 4/1/0 & 0.4466 & 0.4375 & -- & -- & 1.0000\\
Dropout-25 & w/o Stop-Grad & 0.05 & 0.29 & [-0.31, 0.41] & 0.17 & 4/1/0 & 0.7252 & 0.6250 & -- & -- & 1.0000\\
Dropout-25 & w/o Align Loss & -0.13 & 0.66 & [-0.95, 0.68] & -0.20 & 3/2/0 & 0.6730 & 1.0000 & -- & -- & 1.0000\\
Dropout-25 & AiFusion-Lite & 8.51 & 2.45 & [5.47, 11.55] & 3.48 & 5/0/0 & 0.0015 & 0.0625 & -- & -- & 0.0853\\
Dropout-25 & HyFusion-Lite & 3.88 & 1.77 & [1.68, 6.08] & 2.19 & 5/0/0 & 0.0081 & 0.0625 & -- & -- & 0.3628\\
Dropout-50 & ACC-Only & 18.72 & 4.34 & [13.34, 24.11] & 4.32 & 5/0/0 & $6.44\times10^{-4}$ & 0.0625 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 24.52 & 5.29 & [17.96, 31.09] & 4.64 & 5/0/0 & $4.89\times10^{-4}$ & 0.0625 & 0.0049 & 0.9375 & 0.0308\\
Dropout-50 & Vanilla-Aug & 11.09 & 3.44 & [6.82, 15.35] & 3.23 & 5/0/0 & 0.0020 & 0.0625 & 0.0157 & 0.9375 & 0.1116\\
Dropout-50 & Gate-Only & 1.72 & 0.73 & [0.80, 2.63] & 2.34 & 5/0/0 & 0.0064 & 0.0625 & 0.0320 & 0.9375 & 0.3074\\
Dropout-50 & w/o Bypass & 1.16 & 0.51 & [0.53, 1.80] & 2.27 & 5/0/0 & 0.0071 & 0.0625 & -- & -- & 0.3336\\
Dropout-50 & w/o Stop-Grad & 0.23 & 0.40 & [-0.27, 0.73] & 0.57 & 4/1/0 & 0.2688 & 0.4375 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 0.42 & 0.63 & [-0.36, 1.21] & 0.67 & 4/1/0 & 0.2071 & 0.3125 & -- & -- & 1.0000\\
Dropout-50 & AiFusion-Lite & 10.92 & 1.96 & [8.49, 13.34] & 5.58 & 5/0/0 & $2.37\times10^{-4}$ & 0.0625 & 0.0028 & 0.9375 & 0.0159\\
Dropout-50 & HyFusion-Lite & 6.62 & 2.36 & [3.69, 9.55] & 2.81 & 5/0/0 & 0.0033 & 0.0625 & 0.0230 & 0.9375 & 0.1766\\
\multicolumn{12}{l}{\textbf{DB2-Holdout5, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 1.58 & 0.69 & [0.72, 2.44] & 2.27 & 5/0/0 & 0.0071 & 0.0625 & 0.0283 & 0.9375 & 0.3328\\
Burst-50 & Gate-Only & 1.57 & 0.71 & [0.68, 2.46] & 2.20 & 5/0/0 & 0.0080 & 0.0625 & 0.0283 & 0.9375 & 0.3659\\
Dropout-50 & Gate-Only & 1.71 & 0.71 & [0.84, 2.59] & 2.43 & 5/0/0 & 0.0056 & 0.0625 & 0.0280 & 0.9375 & 0.2685\\
\multicolumn{12}{l}{\textbf{DB3-All9, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 16.19 & 5.87 & [11.67, 20.70] & 2.76 & 9/0/0 & $3.43\times10^{-5}$ & 0.0039 & -- & -- & --\\
Clean & Vanilla-Clean & 9.27 & 2.55 & [7.31, 11.23] & 3.64 & 9/0/0 & $4.42\times10^{-6}$ & 0.0039 & -- & -- & $2.87\times10^{-4}$\\
Clean & Vanilla-Aug & 6.72 & 2.53 & [4.78, 8.66] & 2.66 & 9/0/0 & $4.47\times10^{-5}$ & 0.0039 & -- & -- & 0.0025\\
Clean & Gate-Only & -0.08 & 0.60 & [-0.54, 0.39] & -0.13 & 5/3/1 & 0.7097 & 1.0000 & -- & -- & 1.0000\\
Clean & w/o Bypass & -0.38 & 1.40 & [-1.46, 0.69] & -0.27 & 5/4/0 & 0.4337 & 0.7344 & -- & -- & 1.0000\\
Clean & w/o Stop-Grad & -0.01 & 0.34 & [-0.27, 0.25] & -0.03 & 5/4/0 & 0.9227 & 0.4961 & -- & -- & 1.0000\\
Clean & w/o Align Loss & -0.08 & 0.49 & [-0.45, 0.29] & -0.16 & 5/4/0 & 0.6381 & 0.7344 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 6.13 & 3.50 & [3.44, 8.82] & 1.75 & 9/0/0 & $7.70\times10^{-4}$ & 0.0039 & -- & -- & 0.0331\\
Clean & HyFusion-Lite & 1.96 & 2.63 & [-0.06, 3.98] & 0.75 & 7/2/0 & 0.0557 & 0.0742 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 39.60 & 9.27 & [32.48, 46.72] & 4.27 & 9/0/0 & $1.29\times10^{-6}$ & 0.0039 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 24.73 & 6.66 & [19.62, 29.85] & 3.72 & 9/0/0 & $3.75\times10^{-6}$ & 0.0039 & -- & -- & $2.47\times10^{-4}$\\
ACC-loss & Vanilla-Aug & 4.35 & 4.16 & [1.15, 7.55] & 1.05 & 7/2/0 & 0.0138 & 0.0273 & -- & -- & 0.4703\\
ACC-loss & Gate-Only & -0.42 & 0.60 & [-0.88, 0.04] & -0.71 & 3/5/1 & 0.0665 & 0.1484 & -- & -- & 1.0000\\
ACC-loss & w/o Bypass & -4.76 & 2.46 & [-6.65, -2.87] & -1.93 & 0/9/0 & $4.04\times10^{-4}$ & 0.0039 & -- & -- & 0.0186\\
ACC-loss & w/o Stop-Grad & 0.13 & 0.31 & [-0.11, 0.36] & 0.42 & 6/3/0 & 0.2446 & 0.2500 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -0.58 & 0.68 & [-1.10, -0.05] & -0.85 & 1/8/0 & 0.0345 & 0.0195 & -- & -- & 0.9992\\
ACC-loss & AiFusion-Lite & 0.29 & 5.30 & [-3.79, 4.36] & 0.05 & 6/3/0 & 0.8757 & 0.5703 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -2.03 & 5.22 & [-6.04, 1.98] & -0.39 & 5/4/0 & 0.2771 & 0.4258 & -- & -- & 1.0000\\
EMG-loss & ACC-Only & -0.66 & 2.05 & [-2.24, 0.91] & -0.32 & 2/7/0 & 0.3599 & 0.2031 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 26.99 & 6.91 & [21.68, 32.31] & 3.91 & 9/0/0 & $2.57\times10^{-6}$ & 0.0039 & -- & -- & $1.74\times10^{-4}$\\
EMG-loss & Vanilla-Aug & -0.53 & 0.43 & [-0.85, -0.20] & -1.23 & 2/7/0 & 0.0060 & 0.0195 & -- & -- & 0.2350\\
EMG-loss & Gate-Only & 0.11 & 1.43 & [-0.99, 1.21] & 0.08 & 4/5/0 & 0.8241 & 0.8203 & -- & -- & 1.0000\\
EMG-loss & w/o Bypass & -0.37 & 0.93 & [-1.09, 0.34] & -0.40 & 5/4/0 & 0.2643 & 0.6523 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & -0.04 & 0.13 & [-0.14, 0.05] & -0.33 & 4/5/0 & 0.3486 & 0.4258 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & 0.01 & 1.06 & [-0.80, 0.82] & 0.01 & 5/4/0 & 0.9730 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -0.49 & 2.94 & [-2.75, 1.76] & -0.17 & 4/5/0 & 0.6275 & 0.5703 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & -0.09 & 2.35 & [-1.90, 1.71] & -0.04 & 4/5/0 & 0.9073 & 1.0000 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 14.14 & 5.28 & [10.08, 18.20] & 2.68 & 9/0/0 & $4.26\times10^{-5}$ & 0.0039 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 40.37 & 9.99 & [32.69, 48.05] & 4.04 & 9/0/0 & $1.98\times10^{-6}$ & 0.0039 & -- & -- & $1.39\times10^{-4}$\\
Liftoff-25 & Vanilla-Aug & 12.70 & 4.23 & [9.44, 15.95] & 3.00 & 9/0/0 & $1.86\times10^{-5}$ & 0.0039 & -- & -- & 0.0011\\
Liftoff-25 & Gate-Only & 0.61 & 0.54 & [0.20, 1.03] & 1.14 & 8/1/0 & 0.0089 & 0.0117 & -- & -- & 0.3124\\
Liftoff-25 & w/o Bypass & 0.45 & 0.76 & [-0.14, 1.03] & 0.59 & 7/2/0 & 0.1146 & 0.1289 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.10 & 0.16 & [-0.23, 0.02] & -0.62 & 2/7/0 & 0.0986 & 0.0977 & -- & -- & 1.0000\\
Liftoff-25 & w/o Align Loss & -0.00 & 0.46 & [-0.36, 0.35] & -0.00 & 5/4/0 & 0.9904 & 0.9102 & -- & -- & 1.0000\\
Liftoff-25 & AiFusion-Lite & 12.94 & 6.37 & [8.04, 17.83] & 2.03 & 9/0/0 & $2.92\times10^{-4}$ & 0.0039 & -- & -- & 0.0143\\
Liftoff-25 & HyFusion-Lite & 10.25 & 5.77 & [5.82, 14.69] & 1.78 & 9/0/0 & $7.03\times10^{-4}$ & 0.0039 & -- & -- & 0.0309\\
Liftoff-50 & ACC-Only & 11.38 & 4.72 & [7.75, 15.01] & 2.41 & 9/0/0 & $8.96\times10^{-5}$ & 0.0039 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 38.03 & 10.84 & [29.70, 46.36] & 3.51 & 9/0/0 & $5.77\times10^{-6}$ & 0.0039 & $7.51\times10^{-5}$ & 0.0586 & $3.70\times10^{-4}$\\
Liftoff-50 & Vanilla-Aug & 10.71 & 3.30 & [8.18, 13.24] & 3.25 & 9/0/0 & $1.02\times10^{-5}$ & 0.0039 & $1.13\times10^{-4}$ & 0.0586 & $6.25\times10^{-4}$\\
Liftoff-50 & Gate-Only & 1.56 & 0.59 & [1.10, 2.01] & 2.63 & 9/0/0 & $4.77\times10^{-5}$ & 0.0039 & $4.29\times10^{-4}$ & 0.0586 & 0.0027\\
Liftoff-50 & w/o Bypass & 1.05 & 0.52 & [0.64, 1.45] & 1.99 & 9/0/0 & $3.33\times10^{-4}$ & 0.0039 & -- & -- & 0.0160\\
Liftoff-50 & w/o Stop-Grad & -0.07 & 0.17 & [-0.20, 0.06] & -0.41 & 3/6/0 & 0.2545 & 0.3008 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 0.66 & 0.53 & [0.25, 1.07] & 1.23 & 8/1/0 & 0.0060 & 0.0117 & -- & -- & 0.2350\\
Liftoff-50 & AiFusion-Lite & 11.06 & 5.62 & [6.74, 15.38] & 1.97 & 9/0/0 & $3.60\times10^{-4}$ & 0.0039 & 0.0018 & 0.0586 & 0.0169\\
Liftoff-50 & HyFusion-Lite & 9.00 & 5.21 & [5.00, 13.01] & 1.73 & 8/1/0 & $8.39\times10^{-4}$ & 0.0078 & 0.0025 & 0.0586 & 0.0352\\
Burst-25 & ACC-Only & 14.10 & 5.41 & [9.94, 18.25] & 2.60 & 9/0/0 & $5.17\times10^{-5}$ & 0.0039 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 30.82 & 8.10 & [24.60, 37.05] & 3.81 & 9/0/0 & $3.12\times10^{-6}$ & 0.0039 & -- & -- & $2.09\times10^{-4}$\\
Burst-25 & Vanilla-Aug & 7.86 & 2.77 & [5.74, 9.99] & 2.84 & 9/0/0 & $2.76\times10^{-5}$ & 0.0039 & -- & -- & 0.0016\\
Burst-25 & Gate-Only & 0.55 & 0.58 & [0.10, 1.00] & 0.95 & 8/1/0 & 0.0215 & 0.0273 & -- & -- & 0.6678\\
Burst-25 & w/o Bypass & 0.39 & 0.85 & [-0.27, 1.04] & 0.45 & 7/2/0 & 0.2103 & 0.2031 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.17 & 0.18 & [-0.31, -0.03] & -0.95 & 2/7/0 & 0.0216 & 0.0273 & -- & -- & 0.6678\\
Burst-25 & w/o Align Loss & -0.10 & 0.60 & [-0.55, 0.36] & -0.16 & 5/4/0 & 0.6417 & 0.6523 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 6.41 & 3.75 & [3.52, 9.29] & 1.71 & 9/0/0 & $9.03\times10^{-4}$ & 0.0039 & -- & -- & 0.0370\\
Burst-25 & HyFusion-Lite & 2.22 & 2.83 & [0.04, 4.40] & 0.78 & 7/2/0 & 0.0470 & 0.0547 & -- & -- & 1.0000\\
Burst-50 & ACC-Only & 11.30 & 4.72 & [7.67, 14.93] & 2.39 & 9/0/0 & $9.46\times10^{-5}$ & 0.0039 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 32.24 & 9.75 & [24.75, 39.74] & 3.31 & 9/0/0 & $9.01\times10^{-6}$ & 0.0039 & $1.08\times10^{-4}$ & 0.0586 & $5.68\times10^{-4}$\\
Burst-50 & Vanilla-Aug & 6.26 & 2.17 & [4.59, 7.93] & 2.88 & 9/0/0 & $2.47\times10^{-5}$ & 0.0039 & $2.47\times10^{-4}$ & 0.0586 & 0.0015\\
Burst-50 & Gate-Only & 1.29 & 0.60 & [0.83, 1.76] & 2.14 & 9/0/0 & $2.07\times10^{-4}$ & 0.0039 & 0.0012 & 0.0586 & 0.0105\\
Burst-50 & w/o Bypass & 0.93 & 0.41 & [0.62, 1.25] & 2.27 & 9/0/0 & $1.37\times10^{-4}$ & 0.0039 & -- & -- & 0.0072\\
Burst-50 & w/o Stop-Grad & -0.40 & 0.34 & [-0.66, -0.14] & -1.20 & 0/9/0 & 0.0070 & 0.0039 & -- & -- & 0.2575\\
Burst-50 & w/o Align Loss & 0.50 & 0.51 & [0.11, 0.89] & 0.98 & 8/1/0 & 0.0184 & 0.0273 & -- & -- & 0.6080\\
Burst-50 & AiFusion-Lite & 4.91 & 3.23 & [2.42, 7.40] & 1.52 & 8/1/0 & 0.0019 & 0.0078 & 0.0037 & 0.0586 & 0.0745\\
Burst-50 & HyFusion-Lite & 0.78 & 2.59 & [-1.22, 2.77] & 0.30 & 6/3/0 & 0.3943 & 0.4258 & 0.3943 & 0.4258 & 1.0000\\
Dropout-25 & ACC-Only & 14.10 & 5.39 & [9.95, 18.25] & 2.61 & 9/0/0 & $5.04\times10^{-5}$ & 0.0039 & -- & -- & --\\
Dropout-25 & Vanilla-Clean & 14.45 & 2.14 & [12.80, 16.09] & 6.76 & 9/0/0 & $3.65\times10^{-8}$ & 0.0039 & -- & -- & $2.59\times10^{-6}$\\
Dropout-25 & Vanilla-Aug & 7.67 & 2.34 & [5.88, 9.47] & 3.28 & 9/0/0 & $9.52\times10^{-6}$ & 0.0039 & -- & -- & $5.90\times10^{-4}$\\
Dropout-25 & Gate-Only & 0.51 & 0.53 & [0.11, 0.92] & 0.97 & 8/1/0 & 0.0198 & 0.0273 & -- & -- & 0.6320\\
Dropout-25 & w/o Bypass & 0.35 & 0.75 & [-0.22, 0.93] & 0.47 & 7/2/0 & 0.1946 & 0.3008 & -- & -- & 1.0000\\
Dropout-25 & w/o Stop-Grad & -0.04 & 0.18 & [-0.18, 0.11] & -0.19 & 4/5/0 & 0.5764 & 0.6523 & -- & -- & 1.0000\\
Dropout-25 & w/o Align Loss & -0.04 & 0.61 & [-0.51, 0.42] & -0.07 & 5/4/0 & 0.8301 & 0.8203 & -- & -- & 1.0000\\
Dropout-25 & AiFusion-Lite & 7.42 & 3.23 & [4.94, 9.90] & 2.30 & 9/0/0 & $1.25\times10^{-4}$ & 0.0039 & -- & -- & 0.0068\\
Dropout-25 & HyFusion-Lite & 3.25 & 2.71 & [1.17, 5.33] & 1.20 & 9/0/0 & 0.0070 & 0.0039 & -- & -- & 0.2575\\
Dropout-50 & ACC-Only & 11.30 & 4.82 & [7.59, 15.01] & 2.34 & 9/0/0 & $1.09\times10^{-4}$ & 0.0039 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 19.69 & 2.35 & [17.89, 21.50] & 8.38 & 9/0/0 & $6.71\times10^{-9}$ & 0.0039 & $1.01\times10^{-7}$ & 0.0586 & $4.83\times10^{-7}$\\
Dropout-50 & Vanilla-Aug & 9.47 & 2.38 & [7.65, 11.30] & 3.98 & 9/0/0 & $2.21\times10^{-6}$ & 0.0039 & $3.09\times10^{-5}$ & 0.0586 & $1.52\times10^{-4}$\\
Dropout-50 & Gate-Only & 1.32 & 0.60 & [0.86, 1.78] & 2.21 & 9/0/0 & $1.65\times10^{-4}$ & 0.0039 & 0.0012 & 0.0586 & 0.0086\\
Dropout-50 & w/o Bypass & 0.99 & 0.48 & [0.62, 1.35] & 2.08 & 9/0/0 & $2.50\times10^{-4}$ & 0.0039 & -- & -- & 0.0125\\
Dropout-50 & w/o Stop-Grad & 0.03 & 0.15 & [-0.09, 0.14] & 0.18 & 6/3/0 & 0.6009 & 0.5703 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 0.47 & 0.69 & [-0.06, 1.00] & 0.68 & 7/2/0 & 0.0769 & 0.0977 & -- & -- & 1.0000\\
Dropout-50 & AiFusion-Lite & 8.73 & 3.43 & [6.09, 11.36] & 2.55 & 9/0/0 & $6.10\times10^{-5}$ & 0.0039 & $4.88\times10^{-4}$ & 0.0586 & 0.0034\\
Dropout-50 & HyFusion-Lite & 5.05 & 2.67 & [3.00, 7.11] & 1.89 & 9/0/0 & $4.73\times10^{-4}$ & 0.0039 & 0.0019 & 0.0586 & 0.0213\\
\multicolumn{12}{l}{\textbf{DB3-All9, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 1.72 & 0.61 & [1.26, 2.19] & 2.83 & 9/0/0 & $2.83\times10^{-5}$ & 0.0039 & $2.83\times10^{-4}$ & 0.0586 & 0.0017\\
Burst-50 & Gate-Only & 1.44 & 0.65 & [0.94, 1.94] & 2.23 & 9/0/0 & $1.56\times10^{-4}$ & 0.0039 & $9.36\times10^{-4}$ & 0.0586 & 0.0081\\
Dropout-50 & Gate-Only & 1.49 & 0.64 & [1.00, 1.99] & 2.31 & 9/0/0 & $1.19\times10^{-4}$ & 0.0039 & $8.35\times10^{-4}$ & 0.0586 & 0.0063\\
\multicolumn{12}{l}{\textbf{DB3-Core6, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 18.37 & 4.44 & [13.71, 23.03] & 4.13 & 6/0/0 & $1.61\times10^{-4}$ & 0.0312 & -- & -- & --\\
Clean & Vanilla-Clean & 9.88 & 2.89 & [6.86, 12.91] & 3.43 & 6/0/0 & $3.94\times10^{-4}$ & 0.0312 & -- & -- & 0.0240\\
Clean & Vanilla-Aug & 7.29 & 2.85 & [4.30, 10.29] & 2.56 & 6/0/0 & 0.0015 & 0.0312 & -- & -- & 0.0809\\
Clean & Gate-Only & 0.01 & 0.46 & [-0.47, 0.49] & 0.02 & 3/2/1 & 0.9580 & 1.0000 & -- & -- & 1.0000\\
Clean & w/o Bypass & 0.18 & 0.79 & [-0.65, 1.01] & 0.23 & 4/2/0 & 0.5989 & 0.6875 & -- & -- & 1.0000\\
Clean & w/o Stop-Grad & 0.15 & 0.10 & [0.04, 0.25] & 1.41 & 5/1/0 & 0.0183 & 0.0625 & -- & -- & 0.6783\\
Clean & w/o Align Loss & 0.03 & 0.39 & [-0.38, 0.43] & 0.07 & 4/2/0 & 0.8666 & 0.8438 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 6.74 & 3.13 & [3.45, 10.03] & 2.15 & 6/0/0 & 0.0033 & 0.0312 & -- & -- & 0.1443\\
Clean & HyFusion-Lite & 2.50 & 2.24 & [0.14, 4.85] & 1.11 & 5/1/0 & 0.0415 & 0.0938 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 42.13 & 9.37 & [32.29, 51.96] & 4.49 & 6/0/0 & $1.08\times10^{-4}$ & 0.0312 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 27.02 & 5.94 & [20.79, 33.26] & 4.55 & 6/0/0 & $1.02\times10^{-4}$ & 0.0312 & -- & -- & 0.0066\\
ACC-loss & Vanilla-Aug & 4.38 & 4.64 & [-0.49, 9.24] & 0.94 & 5/1/0 & 0.0689 & 0.0938 & -- & -- & 1.0000\\
ACC-loss & Gate-Only & -0.19 & 0.45 & [-0.67, 0.28] & -0.43 & 3/2/1 & 0.3416 & 0.8125 & -- & -- & 1.0000\\
ACC-loss & w/o Bypass & -4.80 & 2.99 & [-7.94, -1.66] & -1.60 & 0/6/0 & 0.0111 & 0.0312 & -- & -- & 0.4328\\
ACC-loss & w/o Stop-Grad & 0.23 & 0.26 & [-0.04, 0.49] & 0.89 & 5/1/0 & 0.0823 & 0.0938 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -0.36 & 0.57 & [-0.96, 0.24] & -0.63 & 1/5/0 & 0.1856 & 0.1562 & -- & -- & 1.0000\\
ACC-loss & AiFusion-Lite & -0.29 & 6.22 & [-6.81, 6.24] & -0.05 & 4/2/0 & 0.9136 & 0.8438 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -1.84 & 6.24 & [-8.38, 4.71] & -0.29 & 4/2/0 & 0.5028 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & ACC-Only & -0.48 & 2.54 & [-3.15, 2.18] & -0.19 & 2/4/0 & 0.6618 & 0.5625 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 29.86 & 5.34 & [24.26, 35.46] & 5.60 & 6/0/0 & $3.71\times10^{-5}$ & 0.0312 & -- & -- & 0.0025\\
EMG-loss & Vanilla-Aug & -0.68 & 0.33 & [-1.03, -0.34] & -2.08 & 0/6/0 & 0.0038 & 0.0312 & -- & -- & 0.1644\\
EMG-loss & Gate-Only & -0.36 & 1.37 & [-1.80, 1.07] & -0.27 & 2/4/0 & 0.5419 & 0.5625 & -- & -- & 1.0000\\
EMG-loss & w/o Bypass & -0.78 & 0.89 & [-1.71, 0.16] & -0.87 & 2/4/0 & 0.0851 & 0.1562 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & -0.04 & 0.11 & [-0.16, 0.07] & -0.37 & 2/4/0 & 0.4067 & 0.5625 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & -0.02 & 1.25 & [-1.33, 1.29] & -0.02 & 3/3/0 & 0.9720 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -0.51 & 3.43 & [-4.11, 3.09] & -0.15 & 3/3/0 & 0.7318 & 0.8438 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & -0.05 & 2.87 & [-3.07, 2.96] & -0.02 & 3/3/0 & 0.9658 & 1.0000 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 16.09 & 4.14 & [11.74, 20.43] & 3.89 & 6/0/0 & $2.16\times10^{-4}$ & 0.0312 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 45.73 & 7.40 & [37.96, 53.50] & 6.18 & 6/0/0 & $2.29\times10^{-5}$ & 0.0312 & -- & -- & 0.0016\\
Liftoff-25 & Vanilla-Aug & 13.42 & 3.76 & [9.47, 17.36] & 3.57 & 6/0/0 & $3.23\times10^{-4}$ & 0.0312 & -- & -- & 0.0201\\
Liftoff-25 & Gate-Only & 0.55 & 0.57 & [-0.05, 1.15] & 0.96 & 5/1/0 & 0.0651 & 0.0625 & -- & -- & 1.0000\\
Liftoff-25 & w/o Bypass & 0.68 & 0.56 & [0.10, 1.27] & 1.22 & 5/1/0 & 0.0303 & 0.0625 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.01 & 0.09 & [-0.11, 0.08] & -0.17 & 2/4/0 & 0.6996 & 0.6875 & -- & -- & 1.0000\\
Liftoff-25 & w/o Align Loss & 0.08 & 0.47 & [-0.42, 0.57] & 0.17 & 4/2/0 & 0.7028 & 0.8438 & -- & -- & 1.0000\\
Liftoff-25 & AiFusion-Lite & 14.41 & 5.74 & [8.40, 20.43] & 2.51 & 6/0/0 & 0.0016 & 0.0312 & -- & -- & 0.0855\\
Liftoff-25 & HyFusion-Lite & 11.41 & 4.88 & [6.29, 16.53] & 2.34 & 6/0/0 & 0.0023 & 0.0312 & -- & -- & 0.1041\\
Liftoff-50 & ACC-Only & 13.24 & 3.89 & [9.16, 17.32] & 3.41 & 6/0/0 & $4.05\times10^{-4}$ & 0.0312 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 43.62 & 8.42 & [34.78, 52.46] & 5.18 & 6/0/0 & $5.41\times10^{-5}$ & 0.0312 & $7.49\times10^{-4}$ & 0.4688 & 0.0036\\
Liftoff-50 & Vanilla-Aug & 11.61 & 2.86 & [8.62, 14.61] & 4.07 & 6/0/0 & $1.74\times10^{-4}$ & 0.0312 & 0.0019 & 0.4688 & 0.0110\\
Liftoff-50 & Gate-Only & 1.45 & 0.61 & [0.81, 2.10] & 2.36 & 6/0/0 & 0.0022 & 0.0312 & 0.0158 & 0.4688 & 0.1038\\
Liftoff-50 & w/o Bypass & 1.07 & 0.45 & [0.59, 1.55] & 2.36 & 6/0/0 & 0.0022 & 0.0312 & -- & -- & 0.1038\\
Liftoff-50 & w/o Stop-Grad & -0.03 & 0.18 & [-0.22, 0.16] & -0.15 & 3/3/0 & 0.7209 & 0.8438 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 0.73 & 0.61 & [0.09, 1.38] & 1.19 & 5/1/0 & 0.0330 & 0.0625 & -- & -- & 1.0000\\
Liftoff-50 & AiFusion-Lite & 12.47 & 5.19 & [7.02, 17.93] & 2.40 & 6/0/0 & 0.0020 & 0.0312 & 0.0158 & 0.4688 & 0.0988\\
Liftoff-50 & HyFusion-Lite & 10.33 & 4.65 & [5.45, 15.21] & 2.22 & 6/0/0 & 0.0028 & 0.0312 & 0.0158 & 0.4688 & 0.1280\\
Burst-25 & ACC-Only & 16.18 & 4.11 & [11.86, 20.49] & 3.94 & 6/0/0 & $2.04\times10^{-4}$ & 0.0312 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 35.36 & 5.27 & [29.83, 40.88] & 6.71 & 6/0/0 & $1.52\times10^{-5}$ & 0.0312 & -- & -- & 0.0011\\
Burst-25 & Vanilla-Aug & 8.16 & 2.74 & [5.29, 11.04] & 2.98 & 6/0/0 & $7.59\times10^{-4}$ & 0.0312 & -- & -- & 0.0433\\
Burst-25 & Gate-Only & 0.49 & 0.56 & [-0.10, 1.08] & 0.87 & 5/1/0 & 0.0867 & 0.1562 & -- & -- & 1.0000\\
Burst-25 & w/o Bypass & 0.64 & 0.73 & [-0.12, 1.41] & 0.88 & 5/1/0 & 0.0833 & 0.0938 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.10 & 0.16 & [-0.27, 0.06] & -0.66 & 2/4/0 & 0.1645 & 0.2188 & -- & -- & 1.0000\\
Burst-25 & w/o Align Loss & -0.02 & 0.69 & [-0.74, 0.70] & -0.03 & 4/2/0 & 0.9464 & 1.0000 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 7.00 & 2.80 & [4.06, 9.94] & 2.50 & 6/0/0 & 0.0017 & 0.0312 & -- & -- & 0.0864\\
Burst-25 & HyFusion-Lite & 2.74 & 1.78 & [0.88, 4.61] & 1.54 & 6/0/0 & 0.0129 & 0.0312 & -- & -- & 0.4916\\
Burst-50 & ACC-Only & 13.15 & 3.82 & [9.15, 17.16] & 3.44 & 6/0/0 & $3.84\times10^{-4}$ & 0.0312 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 37.48 & 7.22 & [29.90, 45.05] & 5.19 & 6/0/0 & $5.35\times10^{-5}$ & 0.0312 & $7.49\times10^{-4}$ & 0.4688 & 0.0036\\
Burst-50 & Vanilla-Aug & 6.30 & 2.08 & [4.12, 8.48] & 3.04 & 6/0/0 & $6.93\times10^{-4}$ & 0.0312 & 0.0062 & 0.4688 & 0.0402\\
Burst-50 & Gate-Only & 1.17 & 0.62 & [0.51, 1.82] & 1.87 & 6/0/0 & 0.0059 & 0.0312 & 0.0182 & 0.4688 & 0.2413\\
Burst-50 & w/o Bypass & 0.99 & 0.34 & [0.64, 1.35] & 2.92 & 6/0/0 & $8.30\times10^{-4}$ & 0.0312 & -- & -- & 0.0465\\
Burst-50 & w/o Stop-Grad & -0.41 & 0.34 & [-0.77, -0.05] & -1.21 & 0/6/0 & 0.0318 & 0.0312 & -- & -- & 1.0000\\
Burst-50 & w/o Align Loss & 0.60 & 0.60 & [-0.02, 1.23] & 1.01 & 5/1/0 & 0.0564 & 0.0938 & -- & -- & 1.0000\\
Burst-50 & AiFusion-Lite & 5.39 & 2.23 & [3.05, 7.73] & 2.41 & 6/0/0 & 0.0020 & 0.0312 & 0.0158 & 0.4688 & 0.0986\\
Burst-50 & HyFusion-Lite & 1.14 & 1.41 & [-0.35, 2.62] & 0.80 & 5/1/0 & 0.1061 & 0.1562 & 0.1061 & 0.4688 & 1.0000\\
Dropout-25 & ACC-Only & 16.14 & 4.33 & [11.60, 20.68] & 3.73 & 6/0/0 & $2.63\times10^{-4}$ & 0.0312 & -- & -- & --\\
Dropout-25 & Vanilla-Clean & 15.12 & 2.38 & [12.62, 17.62] & 6.36 & 6/0/0 & $1.99\times10^{-5}$ & 0.0312 & -- & -- & 0.0014\\
Dropout-25 & Vanilla-Aug & 8.17 & 2.59 & [5.46, 10.89] & 3.16 & 6/0/0 & $5.74\times10^{-4}$ & 0.0312 & -- & -- & 0.0339\\
Dropout-25 & Gate-Only & 0.44 & 0.56 & [-0.15, 1.03] & 0.79 & 5/1/0 & 0.1123 & 0.1562 & -- & -- & 1.0000\\
Dropout-25 & w/o Bypass & 0.53 & 0.66 & [-0.17, 1.22] & 0.80 & 5/1/0 & 0.1089 & 0.0938 & -- & -- & 1.0000\\
Dropout-25 & w/o Stop-Grad & 0.03 & 0.14 & [-0.11, 0.18] & 0.24 & 4/2/0 & 0.5829 & 0.8438 & -- & -- & 1.0000\\
Dropout-25 & w/o Align Loss & -0.05 & 0.72 & [-0.80, 0.70] & -0.07 & 4/2/0 & 0.8746 & 1.0000 & -- & -- & 1.0000\\
Dropout-25 & AiFusion-Lite & 8.07 & 2.91 & [5.01, 11.13] & 2.77 & 6/0/0 & 0.0011 & 0.0312 & -- & -- & 0.0576\\
Dropout-25 & HyFusion-Lite & 3.65 & 2.72 & [0.80, 6.51] & 1.34 & 6/0/0 & 0.0218 & 0.0312 & -- & -- & 0.7852\\
Dropout-50 & ACC-Only & 13.22 & 3.98 & [9.04, 17.39] & 3.32 & 6/0/0 & $4.55\times10^{-4}$ & 0.0312 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 20.73 & 2.10 & [18.53, 22.93] & 9.89 & 6/0/0 & $2.24\times10^{-6}$ & 0.0312 & $3.35\times10^{-5}$ & 0.4688 & $1.61\times10^{-4}$\\
Dropout-50 & Vanilla-Aug & 10.26 & 2.36 & [7.79, 12.73] & 4.35 & 6/0/0 & $1.26\times10^{-4}$ & 0.0312 & 0.0015 & 0.4688 & 0.0080\\
Dropout-50 & Gate-Only & 1.22 & 0.69 & [0.50, 1.95] & 1.77 & 6/0/0 & 0.0074 & 0.0312 & 0.0182 & 0.4688 & 0.2970\\
Dropout-50 & w/o Bypass & 1.02 & 0.37 & [0.63, 1.40] & 2.78 & 6/0/0 & 0.0010 & 0.0312 & -- & -- & 0.0576\\
Dropout-50 & w/o Stop-Grad & 0.09 & 0.13 & [-0.05, 0.22] & 0.68 & 5/1/0 & 0.1554 & 0.1562 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 0.55 & 0.72 & [-0.20, 1.30] & 0.76 & 5/1/0 & 0.1199 & 0.1562 & -- & -- & 1.0000\\
Dropout-50 & AiFusion-Lite & 9.76 & 3.03 & [6.58, 12.94] & 3.22 & 6/0/0 & $5.25\times10^{-4}$ & 0.0312 & 0.0053 & 0.4688 & 0.0315\\
Dropout-50 & HyFusion-Lite & 5.53 & 2.78 & [2.62, 8.45] & 1.99 & 6/0/0 & 0.0045 & 0.0312 & 0.0182 & 0.4688 & 0.1908\\
\multicolumn{12}{l}{\textbf{DB3-Core6, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 1.60 & 0.69 & [0.87, 2.32] & 2.30 & 6/0/0 & 0.0024 & 0.0312 & 0.0170 & 0.4688 & 0.1141\\
Burst-50 & Gate-Only & 1.29 & 0.70 & [0.56, 2.03] & 1.84 & 6/0/0 & 0.0063 & 0.0312 & 0.0189 & 0.4688 & 0.2653\\
Dropout-50 & Gate-Only & 1.39 & 0.79 & [0.56, 2.21] & 1.76 & 6/0/0 & 0.0076 & 0.0312 & 0.0189 & 0.4688 & 0.3103\\
\multicolumn{12}{l}{\textbf{DB3-Core6, BC40, Accuracy}}\\\midrule
Clean & ACC-Only & 24.98 & 5.28 & [19.44, 30.52] & 4.73 & 6/0/0 & $8.39\times10^{-5}$ & 0.0312 & -- & -- & --\\
Clean & Vanilla-Clean & 9.10 & 2.72 & [6.25, 11.95] & 3.35 & 6/0/0 & $4.38\times10^{-4}$ & 0.0312 & -- & -- & 0.0131\\
Clean & Vanilla-Aug & 6.87 & 3.23 & [3.48, 10.27] & 2.13 & 6/0/0 & 0.0034 & 0.0312 & -- & -- & 0.0586\\
Clean & Gate-Only & 0.36 & 0.22 & [0.13, 0.60] & 1.64 & 5/1/0 & 0.0101 & 0.0625 & -- & -- & 0.1014\\
Clean & AiFusion-Lite & 10.07 & 3.46 & [6.44, 13.70] & 2.91 & 6/0/0 & $8.39\times10^{-4}$ & 0.0312 & -- & -- & 0.0210\\
Clean & HyFusion-Lite & 4.45 & 2.36 & [1.98, 6.92] & 1.89 & 6/0/0 & 0.0057 & 0.0312 & -- & -- & 0.0683\\
ACC-loss & ACC-Only & 36.92 & 6.60 & [29.99, 43.85] & 5.59 & 6/0/0 & $3.73\times10^{-5}$ & 0.0312 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 25.96 & 3.26 & [22.54, 29.38] & 7.96 & 6/0/0 & $6.56\times10^{-6}$ & 0.0312 & -- & -- & $2.69\times10^{-4}$\\
ACC-loss & Vanilla-Aug & 7.53 & 2.62 & [4.78, 10.29] & 2.87 & 6/0/0 & $8.94\times10^{-4}$ & 0.0312 & -- & -- & 0.0215\\
ACC-loss & Gate-Only & -0.36 & 0.47 & [-0.86, 0.13] & -0.78 & 1/5/0 & 0.1142 & 0.1562 & -- & -- & 0.7116\\
ACC-loss & AiFusion-Lite & 5.87 & 3.37 & [2.33, 9.40] & 1.74 & 6/0/0 & 0.0079 & 0.0312 & -- & -- & 0.0874\\
ACC-loss & HyFusion-Lite & 2.83 & 3.46 & [-0.80, 6.46] & 0.82 & 5/1/0 & 0.1017 & 0.0938 & -- & -- & 0.7116\\
EMG-loss & ACC-Only & -0.69 & 1.48 & [-2.24, 0.86] & -0.47 & 2/4/0 & 0.3019 & 0.2188 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 25.62 & 2.40 & [23.11, 28.14] & 10.69 & 6/0/0 & $1.52\times10^{-6}$ & 0.0312 & -- & -- & $6.52\times10^{-5}$\\
EMG-loss & Vanilla-Aug & 0.17 & 0.42 & [-0.27, 0.60] & 0.40 & 4/2/0 & 0.3741 & 0.5625 & -- & -- & 0.9076\\
EMG-loss & Gate-Only & 0.36 & 0.47 & [-0.13, 0.85] & 0.76 & 5/1/0 & 0.1203 & 0.0938 & -- & -- & 0.7116\\
EMG-loss & AiFusion-Lite & 0.17 & 2.92 & [-2.90, 3.24] & 0.06 & 3/3/0 & 0.8932 & 1.0000 & -- & -- & 0.9076\\
EMG-loss & HyFusion-Lite & 1.63 & 2.42 & [-0.91, 4.17] & 0.67 & 4/2/0 & 0.1596 & 0.3125 & -- & -- & 0.7116\\
Liftoff-25 & ACC-Only & 21.77 & 4.95 & [16.58, 26.96] & 4.40 & 6/0/0 & $1.19\times10^{-4}$ & 0.0312 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 44.79 & 6.07 & [38.42, 51.16] & 7.38 & 6/0/0 & $9.53\times10^{-6}$ & 0.0312 & -- & -- & $3.72\times10^{-4}$\\
Liftoff-25 & Vanilla-Aug & 17.10 & 6.17 & [10.63, 23.57] & 2.77 & 6/0/0 & 0.0011 & 0.0312 & -- & -- & 0.0242\\
Liftoff-25 & Gate-Only & 1.58 & 0.31 & [1.26, 1.91] & 5.06 & 6/0/0 & $6.03\times10^{-5}$ & 0.0312 & -- & -- & 0.0020\\
Liftoff-25 & AiFusion-Lite & 19.09 & 7.02 & [11.72, 26.46] & 2.72 & 6/0/0 & 0.0012 & 0.0312 & -- & -- & 0.0254\\
Liftoff-25 & HyFusion-Lite & 12.12 & 5.97 & [5.85, 18.39] & 2.03 & 6/0/0 & 0.0042 & 0.0312 & -- & -- & 0.0586\\
Liftoff-50 & ACC-Only & 17.75 & 4.32 & [13.21, 22.29] & 4.11 & 6/0/0 & $1.66\times10^{-4}$ & 0.0312 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 41.62 & 6.67 & [34.63, 48.62] & 6.24 & 6/0/0 & $2.17\times10^{-5}$ & 0.0312 & $2.17\times10^{-4}$ & 0.4688 & $7.80\times10^{-4}$\\
Liftoff-50 & Vanilla-Aug & 14.54 & 4.89 & [9.41, 19.67] & 2.97 & 6/0/0 & $7.62\times10^{-4}$ & 0.0312 & 0.0053 & 0.4688 & 0.0198\\
Liftoff-50 & Gate-Only & 2.69 & 0.25 & [2.43, 2.95] & 10.96 & 6/0/0 & $1.34\times10^{-6}$ & 0.0312 & $1.88\times10^{-5}$ & 0.4688 & $5.90\times10^{-5}$\\
Liftoff-50 & AiFusion-Lite & 16.60 & 6.29 & [10.00, 23.21] & 2.64 & 6/0/0 & 0.0013 & 0.0312 & 0.0079 & 0.4688 & 0.0264\\
Liftoff-50 & HyFusion-Lite & 11.17 & 5.47 & [5.43, 16.92] & 2.04 & 6/0/0 & 0.0041 & 0.0312 & 0.0140 & 0.4688 & 0.0586\\
Burst-25 & ACC-Only & 21.79 & 4.83 & [16.72, 26.85] & 4.51 & 6/0/0 & $1.05\times10^{-4}$ & 0.0312 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 35.52 & 4.59 & [30.71, 40.34] & 7.74 & 6/0/0 & $7.50\times10^{-6}$ & 0.0312 & -- & -- & $3.00\times10^{-4}$\\
Burst-25 & Vanilla-Aug & 7.94 & 3.75 & [4.00, 11.88] & 2.11 & 6/0/0 & 0.0035 & 0.0312 & -- & -- & 0.0586\\
Burst-25 & Gate-Only & 1.55 & 0.33 & [1.21, 1.89] & 4.75 & 6/0/0 & $8.20\times10^{-5}$ & 0.0312 & -- & -- & 0.0026\\
Burst-25 & AiFusion-Lite & 9.90 & 3.64 & [6.08, 13.72] & 2.72 & 6/0/0 & 0.0012 & 0.0312 & -- & -- & 0.0254\\
Burst-25 & HyFusion-Lite & 3.77 & 2.76 & [0.87, 6.67] & 1.36 & 6/0/0 & 0.0205 & 0.0312 & -- & -- & 0.1642\\
Burst-50 & ACC-Only & 17.69 & 4.14 & [13.35, 22.03] & 4.28 & 6/0/0 & $1.37\times10^{-4}$ & 0.0312 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 36.72 & 5.56 & [30.89, 42.55] & 6.61 & 6/0/0 & $1.64\times10^{-5}$ & 0.0312 & $1.80\times10^{-4}$ & 0.4688 & $6.07\times10^{-4}$\\
Burst-50 & Vanilla-Aug & 6.04 & 3.74 & [2.12, 9.97] & 1.62 & 6/0/0 & 0.0107 & 0.0312 & 0.0214 & 0.4688 & 0.1014\\
Burst-50 & Gate-Only & 2.59 & 0.36 & [2.22, 2.97] & 7.29 & 6/0/0 & $1.01\times10^{-5}$ & 0.0312 & $1.22\times10^{-4}$ & 0.4688 & $3.85\times10^{-4}$\\
Burst-50 & AiFusion-Lite & 7.50 & 3.54 & [3.79, 11.21] & 2.12 & 6/0/0 & 0.0035 & 0.0312 & 0.0140 & 0.4688 & 0.0586\\
Burst-50 & HyFusion-Lite & 1.29 & 2.75 & [-1.60, 4.18] & 0.47 & 4/2/0 & 0.3025 & 0.4375 & 0.3025 & 0.4688 & 0.9076\\
Dropout-25 & ACC-Only & 21.84 & 4.93 & [16.66, 27.02] & 4.43 & 6/0/0 & $1.16\times10^{-4}$ & 0.0312 & -- & -- & --\\
Dropout-25 & Vanilla-Clean & 16.46 & 2.66 & [13.67, 19.25] & 6.19 & 6/0/0 & $2.26\times10^{-5}$ & 0.0312 & -- & -- & $7.90\times10^{-4}$\\
Dropout-25 & Vanilla-Aug & 8.69 & 2.79 & [5.77, 11.62] & 3.12 & 6/0/0 & $6.11\times10^{-4}$ & 0.0312 & -- & -- & 0.0171\\
Dropout-25 & Gate-Only & 1.58 & 0.27 & [1.30, 1.87] & 5.84 & 6/0/0 & $3.02\times10^{-5}$ & 0.0312 & -- & -- & 0.0010\\
Dropout-25 & AiFusion-Lite & 12.32 & 3.97 & [8.16, 16.49] & 3.10 & 6/0/0 & $6.26\times10^{-4}$ & 0.0312 & -- & -- & 0.0171\\
Dropout-25 & HyFusion-Lite & 6.58 & 3.02 & [3.42, 9.75] & 2.18 & 6/0/0 & 0.0031 & 0.0312 & -- & -- & 0.0553\\
Dropout-50 & ACC-Only & 17.60 & 4.27 & [13.12, 22.08] & 4.12 & 6/0/0 & $1.63\times10^{-4}$ & 0.0312 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 23.02 & 2.66 & [20.22, 25.81] & 8.65 & 6/0/0 & $4.34\times10^{-6}$ & 0.0312 & $5.64\times10^{-5}$ & 0.4688 & $1.82\times10^{-4}$\\
Dropout-50 & Vanilla-Aug & 11.10 & 2.64 & [8.33, 13.87] & 4.20 & 6/0/0 & $1.48\times10^{-4}$ & 0.0312 & 0.0013 & 0.4688 & 0.0046\\
Dropout-50 & Gate-Only & 2.60 & 0.14 & [2.45, 2.74] & 18.74 & 6/0/0 & $9.26\times10^{-8}$ & 0.0312 & $1.39\times10^{-6}$ & 0.4688 & $4.17\times10^{-6}$\\
Dropout-50 & AiFusion-Lite & 14.06 & 4.30 & [9.55, 18.57] & 3.27 & 6/0/0 & $4.91\times10^{-4}$ & 0.0312 & 0.0039 & 0.4688 & 0.0142\\
Dropout-50 & HyFusion-Lite & 9.13 & 3.67 & [5.27, 12.99] & 2.49 & 6/0/0 & 0.0017 & 0.0312 & 0.0087 & 0.4688 & 0.0329\\
\multicolumn{12}{l}{\textbf{DB3-Core6, BC40, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 2.73 & 0.21 & [2.51, 2.95] & 13.12 & 6/0/0 & $5.47\times10^{-7}$ & 0.0312 & $7.66\times10^{-6}$ & 0.4688 & $2.41\times10^{-5}$\\
Burst-50 & Gate-Only & 2.61 & 0.36 & [2.23, 2.98] & 7.29 & 6/0/0 & $1.01\times10^{-5}$ & 0.0312 & $1.11\times10^{-4}$ & 0.4688 & $3.74\times10^{-4}$\\
Dropout-50 & Gate-Only & 2.64 & 0.18 & [2.45, 2.83] & 14.56 & 6/0/0 & $3.26\times10^{-7}$ & 0.0312 & $4.89\times10^{-6}$ & 0.4688 & $1.47\times10^{-5}$\\
\multicolumn{12}{l}{\textbf{DB3-Holdout3, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 11.82 & 6.76 & [-4.96, 28.60] & 1.75 & 3/0/0 & 0.0938 & 0.2500 & -- & -- & --\\
Clean & Vanilla-Clean & 8.04 & 1.34 & [4.71, 11.37] & 6.00 & 3/0/0 & 0.0091 & 0.2500 & -- & -- & 0.5933\\
Clean & Vanilla-Aug & 5.57 & 1.48 & [1.88, 9.25] & 3.75 & 3/0/0 & 0.0228 & 0.2500 & -- & -- & 1.0000\\
Clean & Gate-Only & -0.25 & 0.93 & [-2.55, 2.04] & -0.27 & 2/1/0 & 0.6815 & 1.0000 & -- & -- & 1.0000\\
Clean & w/o Bypass & -1.51 & 1.84 & [-6.07, 3.05] & -0.82 & 1/2/0 & 0.2902 & 0.5000 & -- & -- & 1.0000\\
Clean & w/o Stop-Grad & -0.33 & 0.45 & [-1.45, 0.79] & -0.72 & 0/3/0 & 0.3376 & 0.2500 & -- & -- & 1.0000\\
Clean & w/o Align Loss & -0.29 & 0.69 & [-2.00, 1.41] & -0.43 & 1/2/0 & 0.5358 & 0.5000 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 4.91 & 4.59 & [-6.50, 16.31] & 1.07 & 3/0/0 & 0.2053 & 0.2500 & -- & -- & 1.0000\\
Clean & HyFusion-Lite & 0.89 & 3.53 & [-7.89, 9.67] & 0.25 & 2/1/0 & 0.7053 & 0.7500 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 34.55 & 8.15 & [14.32, 54.78] & 4.24 & 3/0/0 & 0.0180 & 0.2500 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 20.15 & 6.45 & [4.12, 36.18] & 3.12 & 3/0/0 & 0.0325 & 0.2500 & -- & -- & 1.0000\\
ACC-loss & Vanilla-Aug & 4.30 & 3.91 & [-5.43, 14.02] & 1.10 & 2/1/0 & 0.1976 & 0.5000 & -- & -- & 1.0000\\
ACC-loss & Gate-Only & -0.88 & 0.66 & [-2.53, 0.77] & -1.32 & 0/3/0 & 0.1496 & 0.2500 & -- & -- & 1.0000\\
ACC-loss & w/o Bypass & -4.67 & 1.33 & [-7.99, -1.36] & -3.50 & 0/3/0 & 0.0262 & 0.2500 & -- & -- & 1.0000\\
ACC-loss & w/o Stop-Grad & -0.07 & 0.35 & [-0.95, 0.81] & -0.19 & 1/2/0 & 0.7710 & 1.0000 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -1.02 & 0.78 & [-2.95, 0.92] & -1.31 & 0/3/0 & 0.1518 & 0.2500 & -- & -- & 1.0000\\
ACC-loss & AiFusion-Lite & 1.43 & 3.57 & [-7.42, 10.29] & 0.40 & 2/1/0 & 0.5579 & 0.7500 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -2.41 & 3.36 & [-10.77, 5.95] & -0.72 & 1/2/0 & 0.3403 & 0.5000 & -- & -- & 1.0000\\
EMG-loss & ACC-Only & -1.03 & 0.62 & [-2.56, 0.51] & -1.67 & 0/3/0 & 0.1021 & 0.2500 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 21.26 & 6.78 & [4.43, 38.10] & 3.14 & 3/0/0 & 0.0322 & 0.2500 & -- & -- & 1.0000\\
EMG-loss & Vanilla-Aug & -0.22 & 0.49 & [-1.44, 1.01] & -0.44 & 2/1/0 & 0.5259 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & Gate-Only & 1.06 & 1.22 & [-1.98, 4.10] & 0.86 & 2/1/0 & 0.2731 & 0.5000 & -- & -- & 1.0000\\
EMG-loss & w/o Bypass & 0.44 & 0.02 & [0.38, 0.50] & 17.94 & 3/0/0 & 0.0010 & 0.2500 & -- & -- & 0.0734\\
EMG-loss & w/o Stop-Grad & -0.04 & 0.18 & [-0.50, 0.41] & -0.24 & 2/1/0 & 0.7156 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & 0.07 & 0.76 & [-1.81, 1.96] & 0.10 & 2/1/0 & 0.8810 & 0.7500 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -0.47 & 2.25 & [-6.06, 5.13] & -0.21 & 1/2/0 & 0.7542 & 0.7500 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & -0.18 & 1.18 & [-3.10, 2.75] & -0.15 & 1/2/0 & 0.8196 & 1.0000 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 10.24 & 5.89 & [-4.39, 24.88] & 1.74 & 3/0/0 & 0.0948 & 0.2500 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 29.65 & 1.92 & [24.89, 34.41] & 15.46 & 3/0/0 & 0.0014 & 0.2500 & -- & -- & 0.0974\\
Liftoff-25 & Vanilla-Aug & 11.26 & 5.64 & [-2.74, 25.26] & 2.00 & 3/0/0 & 0.0743 & 0.2500 & -- & -- & 1.0000\\
Liftoff-25 & Gate-Only & 0.74 & 0.55 & [-0.61, 2.10] & 1.36 & 3/0/0 & 0.1426 & 0.2500 & -- & -- & 1.0000\\
Liftoff-25 & w/o Bypass & -0.02 & 1.02 & [-2.55, 2.51] & -0.02 & 2/1/0 & 0.9760 & 1.0000 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.28 & 0.14 & [-0.63, 0.07] & -1.99 & 0/3/0 & 0.0748 & 0.2500 & -- & -- & 1.0000\\
Liftoff-25 & w/o Align Loss & -0.16 & 0.50 & [-1.41, 1.09] & -0.32 & 1/2/0 & 0.6365 & 0.7500 & -- & -- & 1.0000\\
Liftoff-25 & AiFusion-Lite & 9.98 & 7.78 & [-9.34, 29.29] & 1.28 & 3/0/0 & 0.1563 & 0.2500 & -- & -- & 1.0000\\
Liftoff-25 & HyFusion-Lite & 7.93 & 7.85 & [-11.57, 27.43] & 1.01 & 3/0/0 & 0.2222 & 0.2500 & -- & -- & 1.0000\\
Liftoff-50 & ACC-Only & 7.66 & 4.49 & [-3.50, 18.81] & 1.70 & 3/0/0 & 0.0981 & 0.2500 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 26.85 & 3.34 & [18.56, 35.14] & 8.05 & 3/0/0 & 0.0051 & 0.2500 & 0.0664 & 1.0000 & 0.3423\\
Liftoff-50 & Vanilla-Aug & 8.90 & 3.96 & [-0.94, 18.74] & 2.25 & 3/0/0 & 0.0601 & 0.2500 & 0.4810 & 1.0000 & 1.0000\\
Liftoff-50 & Gate-Only & 1.77 & 0.60 & [0.29, 3.25] & 2.97 & 3/0/0 & 0.0359 & 0.2500 & 0.3587 & 1.0000 & 1.0000\\
Liftoff-50 & w/o Bypass & 0.99 & 0.76 & [-0.90, 2.88] & 1.30 & 3/0/0 & 0.1523 & 0.2500 & -- & -- & 1.0000\\
Liftoff-50 & w/o Stop-Grad & -0.15 & 0.12 & [-0.43, 0.14] & -1.29 & 0/3/0 & 0.1541 & 0.2500 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 0.51 & 0.39 & [-0.45, 1.48] & 1.32 & 3/0/0 & 0.1489 & 0.2500 & -- & -- & 1.0000\\
Liftoff-50 & AiFusion-Lite & 8.22 & 6.38 & [-7.63, 24.08] & 1.29 & 3/0/0 & 0.1554 & 0.2500 & 0.6217 & 1.0000 & 1.0000\\
Liftoff-50 & HyFusion-Lite & 6.35 & 6.23 & [-9.12, 21.82] & 1.02 & 2/1/0 & 0.2192 & 0.5000 & 0.6577 & 1.0000 & 1.0000\\
Burst-25 & ACC-Only & 9.93 & 5.99 & [-4.94, 24.80] & 1.66 & 3/0/0 & 0.1028 & 0.2500 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 21.76 & 2.85 & [14.69, 28.83] & 7.65 & 3/0/0 & 0.0057 & 0.2500 & -- & -- & 0.3732\\
Burst-25 & Vanilla-Aug & 7.27 & 3.33 & [-0.99, 15.53] & 2.19 & 3/0/0 & 0.0632 & 0.2500 & -- & -- & 1.0000\\
Burst-25 & Gate-Only & 0.67 & 0.72 & [-1.11, 2.45] & 0.93 & 3/0/0 & 0.2470 & 0.2500 & -- & -- & 1.0000\\
Burst-25 & w/o Bypass & -0.13 & 0.99 & [-2.58, 2.33] & -0.13 & 2/1/0 & 0.8458 & 1.0000 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.31 & 0.17 & [-0.74, 0.11] & -1.84 & 0/3/0 & 0.0862 & 0.2500 & -- & -- & 1.0000\\
Burst-25 & w/o Align Loss & -0.25 & 0.43 & [-1.31, 0.82] & -0.58 & 1/2/0 & 0.4209 & 0.5000 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 5.23 & 5.79 & [-9.16, 19.61] & 0.90 & 3/0/0 & 0.2584 & 0.2500 & -- & -- & 1.0000\\
Burst-25 & HyFusion-Lite & 1.17 & 4.66 & [-10.42, 12.76] & 0.25 & 1/2/0 & 0.7069 & 1.0000 & -- & -- & 1.0000\\
Burst-50 & ACC-Only & 7.59 & 4.68 & [-4.02, 19.21] & 1.62 & 3/0/0 & 0.1066 & 0.2500 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 21.78 & 1.88 & [17.10, 26.46] & 11.56 & 3/0/0 & 0.0025 & 0.2500 & 0.0348 & 1.0000 & 0.1691\\
Burst-50 & Vanilla-Aug & 6.19 & 2.84 & [-0.88, 13.25] & 2.18 & 3/0/0 & 0.0637 & 0.2500 & 0.4810 & 1.0000 & 1.0000\\
Burst-50 & Gate-Only & 1.54 & 0.59 & [0.06, 3.01] & 2.59 & 3/0/0 & 0.0463 & 0.2500 & 0.4168 & 1.0000 & 1.0000\\
Burst-50 & w/o Bypass & 0.82 & 0.60 & [-0.67, 2.31] & 1.37 & 3/0/0 & 0.1416 & 0.2500 & -- & -- & 1.0000\\
Burst-50 & w/o Stop-Grad & -0.39 & 0.40 & [-1.39, 0.61] & -0.97 & 0/3/0 & 0.2359 & 0.2500 & -- & -- & 1.0000\\
Burst-50 & w/o Align Loss & 0.30 & 0.24 & [-0.30, 0.90] & 1.24 & 3/0/0 & 0.1646 & 0.2500 & -- & -- & 1.0000\\
Burst-50 & AiFusion-Lite & 3.95 & 5.22 & [-9.03, 16.93] & 0.76 & 2/1/0 & 0.3205 & 0.5000 & 0.6577 & 1.0000 & 1.0000\\
Burst-50 & HyFusion-Lite & 0.06 & 4.56 & [-11.25, 11.38] & 0.01 & 1/2/0 & 0.9828 & 1.0000 & 0.9828 & 1.0000 & 1.0000\\
Dropout-25 & ACC-Only & 10.03 & 5.68 & [-4.08, 24.13] & 1.77 & 3/0/0 & 0.0924 & 0.2500 & -- & -- & --\\
Dropout-25 & Vanilla-Clean & 13.10 & 0.21 & [12.57, 13.63] & 61.54 & 3/0/0 & $8.80\times10^{-5}$ & 0.2500 & -- & -- & 0.0063\\
Dropout-25 & Vanilla-Aug & 6.67 & 1.70 & [2.46, 10.88] & 3.93 & 3/0/0 & 0.0209 & 0.2500 & -- & -- & 1.0000\\
Dropout-25 & Gate-Only & 0.65 & 0.53 & [-0.67, 1.97] & 1.23 & 3/0/0 & 0.1678 & 0.2500 & -- & -- & 1.0000\\
Dropout-25 & w/o Bypass & 0.01 & 0.94 & [-2.32, 2.33] & 0.01 & 2/1/0 & 0.9903 & 1.0000 & -- & -- & 1.0000\\
Dropout-25 & w/o Stop-Grad & -0.17 & 0.20 & [-0.67, 0.32] & -0.87 & 0/3/0 & 0.2710 & 0.2500 & -- & -- & 1.0000\\
Dropout-25 & w/o Align Loss & -0.04 & 0.43 & [-1.09, 1.02] & -0.09 & 1/2/0 & 0.8942 & 0.7500 & -- & -- & 1.0000\\
Dropout-25 & AiFusion-Lite & 6.12 & 4.08 & [-4.02, 16.26] & 1.50 & 3/0/0 & 0.1218 & 0.2500 & -- & -- & 1.0000\\
Dropout-25 & HyFusion-Lite & 2.44 & 3.05 & [-5.13, 10.01] & 0.80 & 3/0/0 & 0.2996 & 0.2500 & -- & -- & 1.0000\\
Dropout-50 & ACC-Only & 7.47 & 4.52 & [-3.77, 18.71] & 1.65 & 3/0/0 & 0.1036 & 0.2500 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 17.62 & 1.20 & [14.64, 20.60] & 14.70 & 3/0/0 & 0.0015 & 0.2500 & 0.0231 & 1.0000 & 0.1061\\
Dropout-50 & Vanilla-Aug & 7.90 & 1.77 & [3.51, 12.28] & 4.47 & 3/0/0 & 0.0163 & 0.2500 & 0.1954 & 1.0000 & 1.0000\\
Dropout-50 & Gate-Only & 1.51 & 0.39 & [0.54, 2.48] & 3.85 & 3/0/0 & 0.0217 & 0.2500 & 0.2391 & 1.0000 & 1.0000\\
Dropout-50 & w/o Bypass & 0.93 & 0.75 & [-0.93, 2.79] & 1.24 & 3/0/0 & 0.1649 & 0.2500 & -- & -- & 1.0000\\
Dropout-50 & w/o Stop-Grad & -0.09 & 0.15 & [-0.45, 0.27] & -0.62 & 1/2/0 & 0.3981 & 0.5000 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 0.31 & 0.75 & [-1.56, 2.17] & 0.41 & 2/1/0 & 0.5546 & 0.7500 & -- & -- & 1.0000\\
Dropout-50 & AiFusion-Lite & 6.67 & 3.81 & [-2.81, 16.14] & 1.75 & 3/0/0 & 0.0939 & 0.2500 & 0.5636 & 1.0000 & 1.0000\\
Dropout-50 & HyFusion-Lite & 4.09 & 2.69 & [-2.61, 10.78] & 1.52 & 3/0/0 & 0.1195 & 0.2500 & 0.5973 & 1.0000 & 1.0000\\
\multicolumn{12}{l}{\textbf{DB3-Holdout3, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 1.98 & 0.37 & [1.07, 2.89] & 5.38 & 3/0/0 & 0.0113 & 0.2500 & 0.1244 & 1.0000 & 0.7352\\
Burst-50 & Gate-Only & 1.74 & 0.50 & [0.50, 2.97] & 3.50 & 3/0/0 & 0.0262 & 0.2500 & 0.2356 & 1.0000 & 1.0000\\
Dropout-50 & Gate-Only & 1.70 & 0.13 & [1.38, 2.02] & 13.21 & 3/0/0 & 0.0019 & 0.2500 & 0.0286 & 1.0000 & 0.1372\\
\multicolumn{12}{l}{\textbf{DB5-All10, ABC52, Accuracy}}\\\midrule
Clean & ACC-Only & 25.56 & 4.09 & [22.63, 28.49] & 6.24 & 10/0/0 & $1.02\times10^{-8}$ & 0.0020 & -- & -- & --\\
Clean & Vanilla-Clean & 6.40 & 2.11 & [4.89, 7.90] & 3.03 & 10/0/0 & $5.07\times10^{-6}$ & 0.0020 & -- & -- & $3.55\times10^{-5}$\\
Clean & Vanilla-Aug & 3.41 & 1.76 & [2.14, 4.67] & 1.93 & 10/0/0 & $1.78\times10^{-4}$ & 0.0020 & -- & -- & 0.0011\\
Clean & Gate-Only & 0.26 & 0.20 & [0.12, 0.40] & 1.30 & 9/1/0 & 0.0026 & 0.0059 & -- & -- & 0.0131\\
ACC-loss & ACC-Only & 45.84 & 4.48 & [42.64, 49.05] & 10.24 & 10/0/0 & $1.25\times10^{-10}$ & 0.0020 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 31.67 & 7.36 & [26.41, 36.94] & 4.30 & 10/0/0 & $2.63\times10^{-7}$ & 0.0020 & -- & -- & $3.42\times10^{-6}$\\
ACC-loss & Vanilla-Aug & 3.43 & 4.20 & [0.43, 6.43] & 0.82 & 8/2/0 & 0.0294 & 0.0371 & -- & -- & 0.0589\\
ACC-loss & Gate-Only & 0.36 & 0.39 & [0.09, 0.64] & 0.94 & 9/1/0 & 0.0160 & 0.0840 & -- & -- & 0.0479\\
EMG-loss & ACC-Only & -1.48 & 1.22 & [-2.35, -0.61] & -1.21 & 1/9/0 & 0.0040 & 0.0137 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 29.99 & 5.78 & [25.86, 34.13] & 5.19 & 10/0/0 & $5.16\times10^{-8}$ & 0.0020 & -- & -- & $8.25\times10^{-7}$\\
EMG-loss & Vanilla-Aug & -0.29 & 0.72 & [-0.81, 0.23] & -0.40 & 3/7/0 & 0.2373 & 0.2754 & -- & -- & 0.2373\\
EMG-loss & Gate-Only & 0.66 & 0.59 & [0.23, 1.08] & 1.11 & 9/1/0 & 0.0067 & 0.0098 & -- & -- & 0.0270\\
Liftoff-25 & ACC-Only & 23.04 & 3.74 & [20.36, 25.71] & 6.15 & 10/0/0 & $1.16\times10^{-8}$ & 0.0020 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 53.69 & 2.90 & [51.61, 55.77] & 18.49 & 10/0/0 & $6.32\times10^{-13}$ & 0.0020 & -- & -- & $1.52\times10^{-11}$\\
Liftoff-25 & Vanilla-Aug & 22.73 & 3.51 & [20.21, 25.24] & 6.47 & 10/0/0 & $7.45\times10^{-9}$ & 0.0020 & -- & -- & $1.34\times10^{-7}$\\
Liftoff-25 & Gate-Only & 2.32 & 0.63 & [1.86, 2.77] & 3.65 & 10/0/0 & $1.07\times10^{-6}$ & 0.0020 & -- & -- & $8.54\times10^{-6}$\\
Liftoff-50 & ACC-Only & 19.05 & 3.15 & [16.80, 21.30] & 6.06 & 10/0/0 & $1.33\times10^{-8}$ & 0.0020 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 50.59 & 2.83 & [48.57, 52.61] & 17.90 & 10/0/0 & $8.44\times10^{-13}$ & 0.0020 & $7.59\times10^{-12}$ & 0.0176 & $1.94\times10^{-11}$\\
Liftoff-50 & Vanilla-Aug & 19.85 & 3.13 & [17.61, 22.09] & 6.33 & 10/0/0 & $8.98\times10^{-9}$ & 0.0020 & $4.49\times10^{-8}$ & 0.0176 & $1.53\times10^{-7}$\\
Liftoff-50 & Gate-Only & 4.08 & 0.98 & [3.38, 4.78] & 4.15 & 10/0/0 & $3.57\times10^{-7}$ & 0.0020 & $7.13\times10^{-7}$ & 0.0176 & $3.92\times10^{-6}$\\
Burst-25 & ACC-Only & 22.89 & 3.68 & [20.26, 25.53] & 6.22 & 10/0/0 & $1.05\times10^{-8}$ & 0.0020 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 36.50 & 3.27 & [34.16, 38.84] & 11.15 & 10/0/0 & $5.87\times10^{-11}$ & 0.0020 & -- & -- & $1.23\times10^{-9}$\\
Burst-25 & Vanilla-Aug & 8.54 & 1.99 & [7.12, 9.96] & 4.29 & 10/0/0 & $2.67\times10^{-7}$ & 0.0020 & -- & -- & $3.42\times10^{-6}$\\
Burst-25 & Gate-Only & 2.05 & 0.51 & [1.68, 2.41] & 3.97 & 10/0/0 & $5.21\times10^{-7}$ & 0.0020 & -- & -- & $5.21\times10^{-6}$\\
Burst-50 & ACC-Only & 18.62 & 3.20 & [16.33, 20.91] & 5.81 & 10/0/0 & $1.91\times10^{-8}$ & 0.0020 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 38.20 & 3.32 & [35.82, 40.58] & 11.49 & 10/0/0 & $4.48\times10^{-11}$ & 0.0020 & $3.58\times10^{-10}$ & 0.0176 & $9.85\times10^{-10}$\\
Burst-50 & Vanilla-Aug & 6.76 & 1.71 & [5.53, 7.98] & 3.94 & 10/0/0 & $5.56\times10^{-7}$ & 0.0020 & $7.13\times10^{-7}$ & 0.0176 & $5.21\times10^{-6}$\\
Burst-50 & Gate-Only & 3.65 & 0.75 & [3.12, 4.19] & 4.87 & 10/0/0 & $8.94\times10^{-8}$ & 0.0020 & $3.58\times10^{-7}$ & 0.0176 & $1.34\times10^{-6}$\\
Dropout-50 & ACC-Only & 18.93 & 3.18 & [16.66, 21.20] & 5.96 & 10/0/0 & $1.54\times10^{-8}$ & 0.0020 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 22.62 & 2.81 & [20.61, 24.63] & 8.04 & 10/0/0 & $1.08\times10^{-9}$ & 0.0020 & $7.59\times10^{-9}$ & 0.0176 & $2.17\times10^{-8}$\\
Dropout-50 & Vanilla-Aug & 12.17 & 1.59 & [11.03, 13.31] & 7.66 & 10/0/0 & $1.67\times10^{-9}$ & 0.0020 & $1.00\times10^{-8}$ & 0.0176 & $3.17\times10^{-8}$\\
Dropout-50 & Gate-Only & 4.15 & 0.95 & [3.47, 4.83] & 4.39 & 10/0/0 & $2.21\times10^{-7}$ & 0.0020 & $6.64\times10^{-7}$ & 0.0176 & $3.10\times10^{-6}$\\
\multicolumn{12}{l}{\textbf{DB5-All10, ABC52, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 4.27 & 1.04 & [3.53, 5.02] & 4.11 & 10/0/0 & $3.90\times10^{-7}$ & 0.0020 & $8.37\times10^{-7}$ & 0.0176 & $4.30\times10^{-6}$\\
Burst-50 & Gate-Only & 3.82 & 0.82 & [3.23, 4.41] & 4.66 & 10/0/0 & $1.32\times10^{-7}$ & 0.0020 & $5.29\times10^{-7}$ & 0.0176 & $1.98\times10^{-6}$\\
Dropout-50 & Gate-Only & 4.35 & 1.02 & [3.62, 5.07] & 4.27 & 10/0/0 & $2.79\times10^{-7}$ & 0.0020 & $8.37\times10^{-7}$ & 0.0176 & $3.35\times10^{-6}$\\
\multicolumn{12}{l}{\textbf{DB5-All10, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 18.51 & 4.48 & [15.30, 21.72] & 4.13 & 10/0/0 & $3.75\times10^{-7}$ & 0.0020 & -- & -- & --\\
Clean & Vanilla-Clean & 4.55 & 1.98 & [3.14, 5.97] & 2.30 & 10/0/0 & $4.64\times10^{-5}$ & 0.0020 & -- & -- & 0.0017\\
Clean & Vanilla-Aug & 2.60 & 1.83 & [1.29, 3.91] & 1.42 & 9/1/0 & 0.0015 & 0.0039 & -- & -- & 0.0418\\
Clean & Gate-Only & 0.05 & 0.33 & [-0.19, 0.28] & 0.14 & 5/5/0 & 0.6672 & 0.8457 & -- & -- & 1.0000\\
Clean & w/o Bypass & -1.02 & 1.53 & [-2.12, 0.07] & -0.67 & 2/8/0 & 0.0634 & 0.0840 & -- & -- & 1.0000\\
Clean & w/o Stop-Grad & 0.03 & 0.06 & [-0.01, 0.07] & 0.56 & 6/4/0 & 0.1105 & 0.1934 & -- & -- & 1.0000\\
Clean & w/o Align Loss & -0.06 & 0.26 & [-0.24, 0.13] & -0.22 & 4/6/0 & 0.5096 & 0.4922 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 4.66 & 1.79 & [3.38, 5.94] & 2.61 & 10/0/0 & $1.75\times10^{-5}$ & 0.0020 & -- & -- & $7.16\times10^{-4}$\\
Clean & HyFusion-Lite & -0.73 & 1.55 & [-1.84, 0.38] & -0.47 & 2/7/1 & 0.1727 & 0.2031 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 45.18 & 4.76 & [41.78, 48.58] & 9.49 & 10/0/0 & $2.47\times10^{-10}$ & 0.0020 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 23.06 & 6.08 & [18.71, 27.41] & 3.79 & 10/0/0 & $7.75\times10^{-7}$ & 0.0020 & -- & -- & $4.18\times10^{-5}$\\
ACC-loss & Vanilla-Aug & -0.53 & 3.91 & [-3.32, 2.27] & -0.13 & 4/6/0 & 0.6795 & 0.6250 & -- & -- & 1.0000\\
ACC-loss & Gate-Only & -0.50 & 0.34 & [-0.74, -0.26] & -1.48 & 1/9/0 & 0.0012 & 0.0039 & -- & -- & 0.0339\\
ACC-loss & w/o Bypass & -6.00 & 2.56 & [-7.83, -4.17] & -2.34 & 0/10/0 & $4.07\times10^{-5}$ & 0.0020 & -- & -- & 0.0015\\
ACC-loss & w/o Stop-Grad & 0.00 & 0.10 & [-0.07, 0.07] & 0.03 & 5/3/2 & 0.9347 & 0.6406 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -0.64 & 0.54 & [-1.02, -0.25] & -1.18 & 1/9/0 & 0.0047 & 0.0098 & -- & -- & 0.1119\\
ACC-loss & AiFusion-Lite & -2.50 & 4.79 & [-5.92, 0.93] & -0.52 & 3/7/0 & 0.1338 & 0.1309 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -10.24 & 4.22 & [-13.26, -7.22] & -2.42 & 0/10/0 & $3.11\times10^{-5}$ & 0.0020 & -- & -- & 0.0012\\
EMG-loss & ACC-Only & -0.69 & 1.04 & [-1.43, 0.06] & -0.66 & 3/7/0 & 0.0665 & 0.0645 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 26.79 & 7.86 & [21.16, 32.41] & 3.41 & 10/0/0 & $1.92\times10^{-6}$ & 0.0020 & -- & -- & $9.80\times10^{-5}$\\
EMG-loss & Vanilla-Aug & 0.25 & 1.36 & [-0.72, 1.22] & 0.18 & 6/4/0 & 0.5743 & 0.7695 & -- & -- & 1.0000\\
EMG-loss & Gate-Only & 1.61 & 1.51 & [0.54, 2.69] & 1.07 & 9/1/0 & 0.0080 & 0.0039 & -- & -- & 0.1758\\
EMG-loss & w/o Bypass & 0.58 & 1.23 & [-0.30, 1.46] & 0.47 & 7/3/0 & 0.1718 & 0.2324 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & -0.02 & 0.06 & [-0.07, 0.02] & -0.38 & 4/5/1 & 0.2646 & 0.3594 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & 0.14 & 0.73 & [-0.38, 0.66] & 0.19 & 6/4/0 & 0.5642 & 0.3750 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -1.49 & 2.64 & [-3.37, 0.40] & -0.56 & 3/7/0 & 0.1085 & 0.0840 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & -0.42 & 2.77 & [-2.40, 1.57] & -0.15 & 3/7/0 & 0.6466 & 0.4922 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 16.50 & 4.07 & [13.59, 19.41] & 4.05 & 10/0/0 & $4.38\times10^{-7}$ & 0.0020 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 45.10 & 4.52 & [41.87, 48.34] & 9.97 & 10/0/0 & $1.59\times10^{-10}$ & 0.0020 & -- & -- & $1.00\times10^{-8}$\\
Liftoff-25 & Vanilla-Aug & 16.97 & 4.37 & [13.84, 20.09] & 3.88 & 10/0/0 & $6.33\times10^{-7}$ & 0.0020 & -- & -- & $3.48\times10^{-5}$\\
Liftoff-25 & Gate-Only & 1.29 & 0.61 & [0.86, 1.73] & 2.12 & 10/0/0 & $8.74\times10^{-5}$ & 0.0020 & -- & -- & 0.0029\\
Liftoff-25 & w/o Bypass & -0.19 & 1.03 & [-0.93, 0.54] & -0.19 & 5/5/0 & 0.5649 & 0.7695 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.04 & 0.03 & [-0.06, -0.01] & -1.22 & 0/10/0 & 0.0039 & 0.0020 & -- & -- & 0.0985\\
Liftoff-25 & w/o Align Loss & 0.36 & 0.26 & [0.18, 0.54] & 1.40 & 9/1/0 & 0.0016 & 0.0059 & -- & -- & 0.0438\\
Liftoff-25 & AiFusion-Lite & 14.64 & 4.50 & [11.42, 17.86] & 3.25 & 10/0/0 & $2.83\times10^{-6}$ & 0.0020 & -- & -- & $1.35\times10^{-4}$\\
Liftoff-25 & HyFusion-Lite & 16.33 & 4.88 & [12.84, 19.82] & 3.34 & 10/0/0 & $2.25\times10^{-6}$ & 0.0020 & -- & -- & $1.10\times10^{-4}$\\
Liftoff-50 & ACC-Only & 13.54 & 3.27 & [11.20, 15.88] & 4.14 & 10/0/0 & $3.65\times10^{-7}$ & 0.0020 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 43.47 & 4.98 & [39.91, 47.04] & 8.73 & 10/0/0 & $5.22\times10^{-10}$ & 0.0020 & $7.31\times10^{-9}$ & 0.0293 & $3.18\times10^{-8}$\\
Liftoff-50 & Vanilla-Aug & 14.48 & 3.64 & [11.88, 17.08] & 3.98 & 10/0/0 & $5.11\times10^{-7}$ & 0.0020 & $5.11\times10^{-6}$ & 0.0293 & $2.91\times10^{-5}$\\
Liftoff-50 & Gate-Only & 2.65 & 0.77 & [2.10, 3.20] & 3.45 & 10/0/0 & $1.73\times10^{-6}$ & 0.0020 & $1.39\times10^{-5}$ & 0.0293 & $9.01\times10^{-5}$\\
Liftoff-50 & w/o Bypass & 1.27 & 0.61 & [0.84, 1.71] & 2.09 & 10/0/0 & $9.80\times10^{-5}$ & 0.0020 & -- & -- & 0.0030\\
Liftoff-50 & w/o Stop-Grad & -0.04 & 0.05 & [-0.08, -0.01] & -0.83 & 1/9/0 & 0.0271 & 0.0195 & -- & -- & 0.5693\\
Liftoff-50 & w/o Align Loss & 1.08 & 0.44 & [0.76, 1.39] & 2.45 & 10/0/0 & $2.87\times10^{-5}$ & 0.0020 & -- & -- & 0.0011\\
Liftoff-50 & AiFusion-Lite & 12.43 & 3.82 & [9.70, 15.16] & 3.25 & 10/0/0 & $2.81\times10^{-6}$ & 0.0020 & $1.69\times10^{-5}$ & 0.0293 & $1.35\times10^{-4}$\\
Liftoff-50 & HyFusion-Lite & 14.12 & 4.19 & [11.13, 17.12] & 3.37 & 10/0/0 & $2.09\times10^{-6}$ & 0.0020 & $1.46\times10^{-5}$ & 0.0293 & $1.04\times10^{-4}$\\
Burst-25 & ACC-Only & 16.53 & 4.14 & [13.57, 19.50] & 3.99 & 10/0/0 & $5.00\times10^{-7}$ & 0.0020 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 27.42 & 2.41 & [25.70, 29.14] & 11.38 & 10/0/0 & $4.89\times10^{-11}$ & 0.0020 & -- & -- & $3.13\times10^{-9}$\\
Burst-25 & Vanilla-Aug & 7.04 & 2.62 & [5.17, 8.91] & 2.69 & 10/0/0 & $1.36\times10^{-5}$ & 0.0020 & -- & -- & $5.85\times10^{-4}$\\
Burst-25 & Gate-Only & 1.03 & 0.56 & [0.63, 1.43] & 1.85 & 10/0/0 & $2.44\times10^{-4}$ & 0.0020 & -- & -- & 0.0073\\
Burst-25 & w/o Bypass & 0.13 & 0.95 & [-0.55, 0.81] & 0.13 & 5/5/0 & 0.6800 & 0.7695 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.01 & 0.05 & [-0.05, 0.03] & -0.23 & 5/5/0 & 0.4826 & 0.6250 & -- & -- & 1.0000\\
Burst-25 & w/o Align Loss & 0.22 & 0.27 & [0.03, 0.42] & 0.82 & 8/2/0 & 0.0295 & 0.0195 & -- & -- & 0.5892\\
Burst-25 & AiFusion-Lite & 6.46 & 2.27 & [4.83, 8.08] & 2.84 & 10/0/0 & $8.70\times10^{-6}$ & 0.0020 & -- & -- & $4.00\times10^{-4}$\\
Burst-25 & HyFusion-Lite & 2.08 & 1.83 & [0.77, 3.39] & 1.14 & 9/1/0 & 0.0057 & 0.0059 & -- & -- & 0.1321\\
Burst-50 & ACC-Only & 13.61 & 3.32 & [11.23, 15.98] & 4.09 & 10/0/0 & $4.03\times10^{-7}$ & 0.0020 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 29.89 & 3.99 & [27.04, 32.74] & 7.50 & 10/0/0 & $2.02\times10^{-9}$ & 0.0020 & $2.62\times10^{-8}$ & 0.0293 & $1.21\times10^{-7}$\\
Burst-50 & Vanilla-Aug & 5.93 & 2.25 & [4.32, 7.53] & 2.64 & 10/0/0 & $1.59\times10^{-5}$ & 0.0020 & $5.26\times10^{-5}$ & 0.0293 & $6.67\times10^{-4}$\\
Burst-50 & Gate-Only & 2.40 & 0.86 & [1.78, 3.01] & 2.80 & 10/0/0 & $9.79\times10^{-6}$ & 0.0020 & $4.90\times10^{-5}$ & 0.0293 & $4.41\times10^{-4}$\\
Burst-50 & w/o Bypass & 1.59 & 0.72 & [1.08, 2.11] & 2.22 & 10/0/0 & $6.14\times10^{-5}$ & 0.0020 & -- & -- & 0.0021\\
Burst-50 & w/o Stop-Grad & -0.10 & 0.07 & [-0.15, -0.04] & -1.30 & 1/9/0 & 0.0027 & 0.0098 & -- & -- & 0.0699\\
Burst-50 & w/o Align Loss & 1.10 & 0.47 & [0.76, 1.43] & 2.32 & 10/0/0 & $4.34\times10^{-5}$ & 0.0020 & -- & -- & 0.0016\\
Burst-50 & AiFusion-Lite & 4.97 & 2.20 & [3.39, 6.54] & 2.26 & 10/0/0 & $5.39\times10^{-5}$ & 0.0020 & $1.08\times10^{-4}$ & 0.0293 & 0.0019\\
Burst-50 & HyFusion-Lite & 1.62 & 2.18 & [0.05, 3.18] & 0.74 & 8/2/0 & 0.0441 & 0.0195 & 0.0441 & 0.0293 & 0.8378\\
Dropout-50 & ACC-Only & 13.44 & 3.36 & [11.04, 15.84] & 4.00 & 10/0/0 & $4.87\times10^{-7}$ & 0.0020 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 16.61 & 1.67 & [15.41, 17.80] & 9.95 & 10/0/0 & $1.62\times10^{-10}$ & 0.0020 & $2.44\times10^{-9}$ & 0.0293 & $1.01\times10^{-8}$\\
Dropout-50 & Vanilla-Aug & 9.31 & 1.39 & [8.31, 10.30] & 6.70 & 10/0/0 & $5.46\times10^{-9}$ & 0.0020 & $6.55\times10^{-8}$ & 0.0293 & $3.22\times10^{-7}$\\
Dropout-50 & Gate-Only & 2.52 & 0.93 & [1.85, 3.18] & 2.70 & 10/0/0 & $1.31\times10^{-5}$ & 0.0020 & $5.26\times10^{-5}$ & 0.0293 & $5.79\times10^{-4}$\\
Dropout-50 & w/o Bypass & 1.24 & 0.59 & [0.82, 1.66] & 2.10 & 10/0/0 & $9.39\times10^{-5}$ & 0.0020 & -- & -- & 0.0030\\
Dropout-50 & w/o Stop-Grad & -0.01 & 0.03 & [-0.03, 0.01] & -0.28 & 3/7/0 & 0.3931 & 0.3750 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 1.03 & 0.30 & [0.82, 1.24] & 3.48 & 10/0/0 & $1.61\times10^{-6}$ & 0.0020 & -- & -- & $8.54\times10^{-5}$\\
Dropout-50 & AiFusion-Lite & 8.38 & 2.13 & [6.86, 9.90] & 3.94 & 10/0/0 & $5.59\times10^{-7}$ & 0.0020 & $5.11\times10^{-6}$ & 0.0293 & $3.13\times10^{-5}$\\
Dropout-50 & HyFusion-Lite & 5.76 & 1.33 & [4.81, 6.71] & 4.33 & 10/0/0 & $2.48\times10^{-7}$ & 0.0020 & $2.73\times10^{-6}$ & 0.0293 & $1.44\times10^{-5}$\\
\multicolumn{12}{l}{\textbf{DB5-All10, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 2.74 & 0.80 & [2.16, 3.31] & 3.42 & 10/0/0 & $1.86\times10^{-6}$ & 0.0020 & $1.49\times10^{-5}$ & 0.0293 & $9.49\times10^{-5}$\\
Burst-50 & Gate-Only & 2.49 & 0.90 & [1.84, 3.14] & 2.75 & 10/0/0 & $1.12\times10^{-5}$ & 0.0020 & $5.59\times10^{-5}$ & 0.0293 & $5.03\times10^{-4}$\\
Dropout-50 & Gate-Only & 2.61 & 0.97 & [1.92, 3.30] & 2.70 & 10/0/0 & $1.30\times10^{-5}$ & 0.0020 & $5.59\times10^{-5}$ & 0.0293 & $5.69\times10^{-4}$\\
\multicolumn{12}{l}{\textbf{DB5-Dev5, ABC52, Accuracy}}\\\midrule
Clean & ACC-Only & 27.12 & 4.07 & [22.07, 32.18] & 6.66 & 5/0/0 & $1.18\times10^{-4}$ & 0.0625 & -- & -- & --\\
Clean & Vanilla-Clean & 7.21 & 1.56 & [5.26, 9.15] & 4.61 & 5/0/0 & $5.02\times10^{-4}$ & 0.0625 & -- & -- & 0.0040\\
Clean & Vanilla-Aug & 4.06 & 1.32 & [2.42, 5.70] & 3.07 & 5/0/0 & 0.0024 & 0.0625 & -- & -- & 0.0142\\
Clean & Gate-Only & 0.30 & 0.21 & [0.04, 0.55] & 1.46 & 5/0/0 & 0.0312 & 0.0625 & -- & -- & 0.1246\\
ACC-loss & ACC-Only & 46.08 & 4.43 & [40.58, 51.58] & 10.40 & 5/0/0 & $2.02\times10^{-5}$ & 0.0625 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 31.98 & 5.56 & [25.08, 38.88] & 5.76 & 5/0/0 & $2.10\times10^{-4}$ & 0.0625 & -- & -- & 0.0022\\
ACC-loss & Vanilla-Aug & 4.10 & 2.34 & [1.19, 7.00] & 1.75 & 5/0/0 & 0.0173 & 0.0625 & -- & -- & 0.0866\\
ACC-loss & Gate-Only & 0.23 & 0.52 & [-0.42, 0.88] & 0.44 & 4/1/0 & 0.3842 & 0.6250 & -- & -- & 0.7032\\
EMG-loss & ACC-Only & -2.04 & 1.01 & [-3.29, -0.79] & -2.03 & 0/5/0 & 0.0105 & 0.0625 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 30.13 & 7.61 & [20.68, 39.58] & 3.96 & 5/0/0 & $8.98\times10^{-4}$ & 0.0625 & -- & -- & 0.0063\\
EMG-loss & Vanilla-Aug & -0.41 & 0.87 & [-1.48, 0.67] & -0.47 & 2/3/0 & 0.3516 & 0.3125 & -- & -- & 0.7032\\
EMG-loss & Gate-Only & 0.59 & 0.74 & [-0.32, 1.50] & 0.80 & 4/1/0 & 0.1481 & 0.1250 & -- & -- & 0.4442\\
Liftoff-25 & ACC-Only & 24.45 & 3.82 & [19.70, 29.20] & 6.39 & 5/0/0 & $1.39\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 54.32 & 2.44 & [51.29, 57.34] & 22.27 & 5/0/0 & $9.74\times10^{-7}$ & 0.0625 & -- & -- & $2.34\times10^{-5}$\\
Liftoff-25 & Vanilla-Aug & 24.63 & 3.17 & [20.69, 28.57] & 7.76 & 5/0/0 & $6.48\times10^{-5}$ & 0.0625 & -- & -- & 0.0011\\
Liftoff-25 & Gate-Only & 2.68 & 0.55 & [1.99, 3.36] & 4.86 & 5/0/0 & $4.06\times10^{-4}$ & 0.0625 & -- & -- & 0.0037\\
Liftoff-50 & ACC-Only & 20.26 & 3.38 & [16.07, 24.46] & 6.00 & 5/0/0 & $1.78\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 50.93 & 2.68 & [47.59, 54.26] & 18.97 & 5/0/0 & $1.85\times10^{-6}$ & 0.0625 & $1.66\times10^{-5}$ & 0.5625 & $4.25\times10^{-5}$\\
Liftoff-50 & Vanilla-Aug & 21.43 & 2.97 & [17.74, 25.13] & 7.21 & 5/0/0 & $8.65\times10^{-5}$ & 0.0625 & $3.18\times10^{-4}$ & 0.5625 & 0.0012\\
Liftoff-50 & Gate-Only & 4.78 & 0.61 & [4.02, 5.55] & 7.80 & 5/0/0 & $6.33\times10^{-5}$ & 0.0625 & $3.17\times10^{-4}$ & 0.5625 & 0.0011\\
Burst-25 & ACC-Only & 24.26 & 3.80 & [19.54, 28.97] & 6.38 & 5/0/0 & $1.40\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 37.85 & 2.38 & [34.89, 40.81] & 15.87 & 5/0/0 & $3.76\times10^{-6}$ & 0.0625 & -- & -- & $8.27\times10^{-5}$\\
Burst-25 & Vanilla-Aug & 9.49 & 1.24 & [7.95, 11.04] & 7.63 & 5/0/0 & $6.94\times10^{-5}$ & 0.0625 & -- & -- & 0.0011\\
Burst-25 & Gate-Only & 2.38 & 0.38 & [1.91, 2.85] & 6.34 & 5/0/0 & $1.43\times10^{-4}$ & 0.0625 & -- & -- & 0.0017\\
Burst-50 & ACC-Only & 19.78 & 3.62 & [15.29, 24.27] & 5.47 & 5/0/0 & $2.56\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 38.81 & 3.14 & [34.92, 42.71] & 12.37 & 5/0/0 & $1.02\times10^{-5}$ & 0.0625 & $7.11\times10^{-5}$ & 0.5625 & $2.03\times10^{-4}$\\
Burst-50 & Vanilla-Aug & 7.67 & 1.31 & [6.03, 9.30] & 5.83 & 5/0/0 & $2.00\times10^{-4}$ & 0.0625 & $3.18\times10^{-4}$ & 0.5625 & 0.0022\\
Burst-50 & Gate-Only & 4.20 & 0.50 & [3.58, 4.81] & 8.48 & 5/0/0 & $4.56\times10^{-5}$ & 0.0625 & $2.73\times10^{-4}$ & 0.5625 & $8.66\times10^{-4}$\\
Dropout-50 & ACC-Only & 20.07 & 3.52 & [15.70, 24.45] & 5.70 & 5/0/0 & $2.18\times10^{-4}$ & 0.0625 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 24.10 & 3.27 & [20.03, 28.16] & 7.37 & 5/0/0 & $7.94\times10^{-5}$ & 0.0625 & $3.18\times10^{-4}$ & 0.5625 & 0.0012\\
Dropout-50 & Vanilla-Aug & 13.28 & 1.02 & [12.01, 14.54] & 13.04 & 5/0/0 & $8.24\times10^{-6}$ & 0.0625 & $6.59\times10^{-5}$ & 0.5625 & $1.73\times10^{-4}$\\
Dropout-50 & Gate-Only & 4.81 & 0.70 & [3.94, 5.68] & 6.85 & 5/0/0 & $1.06\times10^{-4}$ & 0.0625 & $3.18\times10^{-4}$ & 0.5625 & 0.0014\\
\multicolumn{12}{l}{\textbf{DB5-Dev5, ABC52, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 4.99 & 0.64 & [4.20, 5.79] & 7.82 & 5/0/0 & $6.29\times10^{-5}$ & 0.0625 & $2.83\times10^{-4}$ & 0.5625 & 0.0010\\
Burst-50 & Gate-Only & 4.41 & 0.52 & [3.76, 5.06] & 8.41 & 5/0/0 & $4.71\times10^{-5}$ & 0.0625 & $2.82\times10^{-4}$ & 0.5625 & $8.94\times10^{-4}$\\
Dropout-50 & Gate-Only & 5.03 & 0.72 & [4.14, 5.93] & 6.97 & 5/0/0 & $9.92\times10^{-5}$ & 0.0625 & $2.83\times10^{-4}$ & 0.5625 & 0.0013\\
\multicolumn{12}{l}{\textbf{DB5-Dev5, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 20.46 & 4.13 & [15.33, 25.58] & 4.95 & 5/0/0 & $3.78\times10^{-4}$ & 0.0625 & -- & -- & --\\
Clean & Vanilla-Clean & 5.36 & 1.44 & [3.56, 7.15] & 3.71 & 5/0/0 & 0.0012 & 0.0625 & -- & -- & 0.0518\\
Clean & Vanilla-Aug & 3.31 & 1.45 & [1.50, 5.11] & 2.27 & 5/0/0 & 0.0070 & 0.0625 & -- & -- & 0.2197\\
Clean & Gate-Only & 0.02 & 0.29 & [-0.34, 0.38] & 0.07 & 3/2/0 & 0.8822 & 0.8125 & -- & -- & 1.0000\\
Clean & w/o Bypass & -1.02 & 2.05 & [-3.57, 1.53] & -0.50 & 2/3/0 & 0.3302 & 0.3125 & -- & -- & 1.0000\\
Clean & w/o Stop-Grad & 0.03 & 0.05 & [-0.03, 0.10] & 0.65 & 3/2/0 & 0.2190 & 0.3125 & -- & -- & 1.0000\\
Clean & w/o Align Loss & -0.05 & 0.22 & [-0.33, 0.23] & -0.22 & 3/2/0 & 0.6488 & 0.8125 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 5.60 & 1.38 & [3.88, 7.32] & 4.04 & 5/0/0 & $8.28\times10^{-4}$ & 0.0625 & -- & -- & 0.0411\\
Clean & HyFusion-Lite & 0.34 & 0.68 & [-0.50, 1.19] & 0.51 & 2/2/1 & 0.3219 & 0.6250 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 46.01 & 4.59 & [40.31, 51.71] & 10.02 & 5/0/0 & $2.35\times10^{-5}$ & 0.0625 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 23.89 & 5.48 & [17.08, 30.70] & 4.36 & 5/0/0 & $6.22\times10^{-4}$ & 0.0625 & -- & -- & 0.0324\\
ACC-loss & Vanilla-Aug & 0.78 & 3.30 & [-3.32, 4.87] & 0.24 & 3/2/0 & 0.6266 & 0.8125 & -- & -- & 1.0000\\
ACC-loss & Gate-Only & -0.55 & 0.14 & [-0.72, -0.38] & -4.05 & 0/5/0 & $8.21\times10^{-4}$ & 0.0625 & -- & -- & 0.0411\\
ACC-loss & w/o Bypass & -5.53 & 2.39 & [-8.49, -2.56] & -2.31 & 0/5/0 & 0.0067 & 0.0625 & -- & -- & 0.2197\\
ACC-loss & w/o Stop-Grad & -0.00 & 0.06 & [-0.08, 0.07] & -0.08 & 2/2/1 & 0.8663 & 1.0000 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -0.77 & 0.34 & [-1.19, -0.35] & -2.29 & 0/5/0 & 0.0069 & 0.0625 & -- & -- & 0.2197\\
ACC-loss & AiFusion-Lite & -0.14 & 4.01 & [-5.12, 4.84] & -0.04 & 2/3/0 & 0.9397 & 1.0000 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -8.66 & 3.35 & [-12.82, -4.50] & -2.59 & 0/5/0 & 0.0044 & 0.0625 & -- & -- & 0.1599\\
EMG-loss & ACC-Only & -1.16 & 1.26 & [-2.73, 0.40] & -0.92 & 1/4/0 & 0.1075 & 0.1250 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 23.78 & 3.04 & [20.00, 27.56] & 7.81 & 5/0/0 & $6.30\times10^{-5}$ & 0.0625 & -- & -- & 0.0039\\
EMG-loss & Vanilla-Aug & 0.28 & 0.61 & [-0.47, 1.03] & 0.46 & 4/1/0 & 0.3624 & 0.6250 & -- & -- & 1.0000\\
EMG-loss & Gate-Only & 1.36 & 0.94 & [0.19, 2.52] & 1.45 & 4/1/0 & 0.0317 & 0.1250 & -- & -- & 0.7612\\
EMG-loss & w/o Bypass & 0.58 & 0.73 & [-0.32, 1.49] & 0.80 & 4/1/0 & 0.1494 & 0.1250 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & -0.02 & 0.06 & [-0.09, 0.05] & -0.37 & 2/2/1 & 0.4520 & 0.6250 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & -0.11 & 0.92 & [-1.26, 1.03] & -0.12 & 2/3/0 & 0.7961 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -2.94 & 1.23 & [-4.47, -1.41] & -2.38 & 0/5/0 & 0.0060 & 0.0625 & -- & -- & 0.2024\\
EMG-loss & HyFusion-Lite & -1.88 & 1.65 & [-3.93, 0.17] & -1.14 & 0/5/0 & 0.0634 & 0.0625 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 18.28 & 3.48 & [13.95, 22.60] & 5.25 & 5/0/0 & $3.02\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 44.68 & 6.43 & [36.69, 52.66] & 6.95 & 5/0/0 & $1.00\times10^{-4}$ & 0.0625 & -- & -- & 0.0061\\
Liftoff-25 & Vanilla-Aug & 19.24 & 3.62 & [14.75, 23.73] & 5.32 & 5/0/0 & $2.86\times10^{-4}$ & 0.0625 & -- & -- & 0.0157\\
Liftoff-25 & Gate-Only & 1.66 & 0.43 & [1.13, 2.19] & 3.87 & 5/0/0 & $9.83\times10^{-4}$ & 0.0625 & -- & -- & 0.0465\\
Liftoff-25 & w/o Bypass & -0.31 & 1.35 & [-1.99, 1.37] & -0.23 & 2/3/0 & 0.6355 & 1.0000 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.02 & 0.03 & [-0.06, 0.01] & -0.79 & 0/5/0 & 0.1506 & 0.0625 & -- & -- & 1.0000\\
Liftoff-25 & w/o Align Loss & 0.30 & 0.27 & [-0.03, 0.64] & 1.12 & 4/1/0 & 0.0666 & 0.1250 & -- & -- & 1.0000\\
Liftoff-25 & AiFusion-Lite & 15.55 & 4.27 & [10.25, 20.85] & 3.64 & 5/0/0 & 0.0012 & 0.0625 & -- & -- & 0.0545\\
Liftoff-25 & HyFusion-Lite & 17.18 & 4.54 & [11.54, 22.83] & 3.78 & 5/0/0 & 0.0011 & 0.0625 & -- & -- & 0.0493\\
Liftoff-50 & ACC-Only & 14.67 & 2.79 & [11.21, 18.13] & 5.26 & 5/0/0 & $2.98\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 42.42 & 7.18 & [33.50, 51.33] & 5.91 & 5/0/0 & $1.90\times10^{-4}$ & 0.0625 & 0.0021 & 0.9375 & 0.0108\\
Liftoff-50 & Vanilla-Aug & 16.12 & 3.13 & [12.23, 20.01] & 5.15 & 5/0/0 & $3.25\times10^{-4}$ & 0.0625 & 0.0029 & 0.9375 & 0.0175\\
Liftoff-50 & Gate-Only & 3.15 & 0.48 & [2.56, 3.74] & 6.62 & 5/0/0 & $1.21\times10^{-4}$ & 0.0625 & 0.0017 & 0.9375 & 0.0073\\
Liftoff-50 & w/o Bypass & 1.18 & 0.54 & [0.51, 1.86] & 2.19 & 5/0/0 & 0.0081 & 0.0625 & -- & -- & 0.2424\\
Liftoff-50 & w/o Stop-Grad & -0.06 & 0.06 & [-0.13, 0.01] & -1.04 & 0/5/0 & 0.0798 & 0.0625 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 0.73 & 0.30 & [0.36, 1.11] & 2.41 & 5/0/0 & 0.0057 & 0.0625 & -- & -- & 0.2012\\
Liftoff-50 & AiFusion-Lite & 12.65 & 3.50 & [8.31, 17.00] & 3.62 & 5/0/0 & 0.0013 & 0.0625 & 0.0063 & 0.9375 & 0.0546\\
Liftoff-50 & HyFusion-Lite & 14.26 & 3.67 & [9.70, 18.83] & 3.88 & 5/0/0 & $9.70\times10^{-4}$ & 0.0625 & 0.0058 & 0.9375 & 0.0465\\
Burst-25 & ACC-Only & 18.18 & 3.58 & [13.73, 22.62] & 5.08 & 5/0/0 & $3.44\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 27.54 & 2.97 & [23.85, 31.24] & 9.26 & 5/0/0 & $3.21\times10^{-5}$ & 0.0625 & -- & -- & 0.0021\\
Burst-25 & Vanilla-Aug & 8.64 & 2.74 & [5.23, 12.05] & 3.15 & 5/0/0 & 0.0021 & 0.0625 & -- & -- & 0.0858\\
Burst-25 & Gate-Only & 1.29 & 0.42 & [0.77, 1.81] & 3.08 & 5/0/0 & 0.0023 & 0.0625 & -- & -- & 0.0908\\
Burst-25 & w/o Bypass & 0.16 & 1.18 & [-1.31, 1.63] & 0.14 & 3/2/0 & 0.7763 & 0.6250 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.02 & 0.05 & [-0.09, 0.04] & -0.44 & 2/3/0 & 0.3766 & 0.6250 & -- & -- & 1.0000\\
Burst-25 & w/o Align Loss & 0.10 & 0.19 & [-0.14, 0.33] & 0.52 & 3/2/0 & 0.3088 & 0.3125 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 7.45 & 2.47 & [4.38, 10.51] & 3.02 & 5/0/0 & 0.0025 & 0.0625 & -- & -- & 0.0956\\
Burst-25 & HyFusion-Lite & 3.32 & 1.65 & [1.27, 5.37] & 2.01 & 5/0/0 & 0.0109 & 0.0625 & -- & -- & 0.2883\\
Burst-50 & ACC-Only & 14.67 & 2.85 & [11.13, 18.22] & 5.14 & 5/0/0 & $3.27\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 28.72 & 5.11 & [22.37, 35.06] & 5.62 & 5/0/0 & $2.30\times10^{-4}$ & 0.0625 & 0.0023 & 0.9375 & 0.0129\\
Burst-50 & Vanilla-Aug & 7.16 & 2.55 & [4.00, 10.33] & 2.81 & 5/0/0 & 0.0033 & 0.0625 & 0.0098 & 0.9375 & 0.1206\\
Burst-50 & Gate-Only & 2.98 & 0.48 & [2.39, 3.57] & 6.25 & 5/0/0 & $1.52\times10^{-4}$ & 0.0625 & 0.0019 & 0.9375 & 0.0088\\
Burst-50 & w/o Bypass & 1.76 & 0.85 & [0.70, 2.82] & 2.07 & 5/0/0 & 0.0099 & 0.0625 & -- & -- & 0.2864\\
Burst-50 & w/o Stop-Grad & -0.08 & 0.08 & [-0.18, 0.02] & -1.00 & 1/4/0 & 0.0894 & 0.1875 & -- & -- & 1.0000\\
Burst-50 & w/o Align Loss & 0.89 & 0.52 & [0.25, 1.54] & 1.72 & 5/0/0 & 0.0182 & 0.0625 & -- & -- & 0.4549\\
Burst-50 & AiFusion-Lite & 5.47 & 2.68 & [2.14, 8.80] & 2.04 & 5/0/0 & 0.0103 & 0.0625 & 0.0206 & 0.9375 & 0.2883\\
Burst-50 & HyFusion-Lite & 2.72 & 2.54 & [-0.43, 5.87] & 1.07 & 5/0/0 & 0.0746 & 0.0625 & 0.0746 & 0.9375 & 1.0000\\
Dropout-50 & ACC-Only & 14.79 & 2.83 & [11.28, 18.30] & 5.23 & 5/0/0 & $3.05\times10^{-4}$ & 0.0625 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 17.10 & 2.06 & [14.55, 19.66] & 8.31 & 5/0/0 & $4.94\times10^{-5}$ & 0.0625 & $7.42\times10^{-4}$ & 0.9375 & 0.0031\\
Dropout-50 & Vanilla-Aug & 9.92 & 1.58 & [7.96, 11.88] & 6.28 & 5/0/0 & $1.49\times10^{-4}$ & 0.0625 & 0.0019 & 0.9375 & 0.0088\\
Dropout-50 & Gate-Only & 3.17 & 0.64 & [2.38, 3.97] & 4.96 & 5/0/0 & $3.75\times10^{-4}$ & 0.0625 & 0.0030 & 0.9375 & 0.0199\\
Dropout-50 & w/o Bypass & 1.24 & 0.61 & [0.48, 2.00] & 2.03 & 5/0/0 & 0.0106 & 0.0625 & -- & -- & 0.2883\\
Dropout-50 & w/o Stop-Grad & -0.01 & 0.02 & [-0.03, 0.01] & -0.67 & 1/4/0 & 0.2077 & 0.3125 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 0.86 & 0.25 & [0.55, 1.17] & 3.47 & 5/0/0 & 0.0015 & 0.0625 & -- & -- & 0.0611\\
Dropout-50 & AiFusion-Lite & 8.62 & 2.41 & [5.63, 11.61] & 3.58 & 5/0/0 & 0.0013 & 0.0625 & 0.0063 & 0.9375 & 0.0553\\
Dropout-50 & HyFusion-Lite & 6.26 & 1.45 & [4.46, 8.06] & 4.31 & 5/0/0 & $6.48\times10^{-4}$ & 0.0625 & 0.0045 & 0.9375 & 0.0330\\
\multicolumn{12}{l}{\textbf{DB5-Dev5, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 3.24 & 0.47 & [2.65, 3.82] & 6.87 & 5/0/0 & $1.05\times10^{-4}$ & 0.0625 & 0.0014 & 0.9375 & 0.0062\\
Burst-50 & Gate-Only & 3.08 & 0.52 & [2.43, 3.73] & 5.89 & 5/0/0 & $1.92\times10^{-4}$ & 0.0625 & 0.0021 & 0.9375 & 0.0107\\
Dropout-50 & Gate-Only & 3.28 & 0.66 & [2.46, 4.09] & 5.00 & 5/0/0 & $3.64\times10^{-4}$ & 0.0625 & 0.0029 & 0.9375 & 0.0189\\
\multicolumn{12}{l}{\textbf{DB5-Holdout5, ABC52, Accuracy}}\\\midrule
Clean & ACC-Only & 24.00 & 3.88 & [19.18, 28.81] & 6.19 & 5/0/0 & $1.58\times10^{-4}$ & 0.0625 & -- & -- & --\\
Clean & Vanilla-Clean & 5.59 & 2.43 & [2.56, 8.61] & 2.30 & 5/0/0 & 0.0068 & 0.0625 & -- & -- & 0.0410\\
Clean & Vanilla-Aug & 2.75 & 2.04 & [0.21, 5.29] & 1.35 & 5/0/0 & 0.0395 & 0.0625 & -- & -- & 0.1580\\
Clean & Gate-Only & 0.22 & 0.21 & [-0.04, 0.48] & 1.06 & 4/1/0 & 0.0775 & 0.1250 & -- & -- & 0.2324\\
ACC-loss & ACC-Only & 45.61 & 5.03 & [39.36, 51.86] & 9.07 & 5/0/0 & $3.50\times10^{-5}$ & 0.0625 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 31.36 & 9.53 & [19.53, 43.20] & 3.29 & 5/0/0 & 0.0018 & 0.0625 & -- & -- & 0.0145\\
ACC-loss & Vanilla-Aug & 2.77 & 5.75 & [-4.37, 9.90] & 0.48 & 3/2/0 & 0.3427 & 0.4375 & -- & -- & 0.6853\\
ACC-loss & Gate-Only & 0.50 & 0.14 & [0.32, 0.68] & 3.49 & 5/0/0 & 0.0015 & 0.0625 & -- & -- & 0.0145\\
EMG-loss & ACC-Only & -0.91 & 1.23 & [-2.44, 0.62] & -0.74 & 1/4/0 & 0.1746 & 0.3125 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 29.85 & 4.15 & [24.70, 35.00] & 7.20 & 5/0/0 & $8.73\times10^{-5}$ & 0.0625 & -- & -- & 0.0016\\
EMG-loss & Vanilla-Aug & -0.17 & 0.62 & [-0.95, 0.60] & -0.27 & 1/4/0 & 0.5742 & 0.6250 & -- & -- & 0.6853\\
EMG-loss & Gate-Only & 0.72 & 0.49 & [0.12, 1.33] & 1.48 & 5/0/0 & 0.0297 & 0.0625 & -- & -- & 0.1483\\
Liftoff-25 & ACC-Only & 21.62 & 3.45 & [17.34, 25.91] & 6.26 & 5/0/0 & $1.51\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 53.07 & 3.47 & [48.75, 57.38] & 15.29 & 5/0/0 & $4.37\times10^{-6}$ & 0.0625 & -- & -- & $9.62\times10^{-5}$\\
Liftoff-25 & Vanilla-Aug & 20.83 & 2.94 & [17.17, 24.48] & 7.08 & 5/0/0 & $9.29\times10^{-5}$ & 0.0625 & -- & -- & 0.0016\\
Liftoff-25 & Gate-Only & 1.96 & 0.53 & [1.30, 2.62] & 3.69 & 5/0/0 & 0.0012 & 0.0625 & -- & -- & 0.0129\\
Liftoff-50 & ACC-Only & 17.83 & 2.67 & [14.51, 21.15] & 6.67 & 5/0/0 & $1.18\times10^{-4}$ & 0.0625 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 50.25 & 3.24 & [46.23, 54.27] & 15.52 & 5/0/0 & $4.11\times10^{-6}$ & 0.0625 & $3.29\times10^{-5}$ & 0.5625 & $9.46\times10^{-5}$\\
Liftoff-50 & Vanilla-Aug & 18.26 & 2.64 & [14.98, 21.55] & 6.91 & 5/0/0 & $1.02\times10^{-4}$ & 0.0625 & $5.12\times10^{-4}$ & 0.5625 & 0.0016\\
Liftoff-50 & Gate-Only & 3.37 & 0.75 & [2.45, 4.30] & 4.53 & 5/0/0 & $5.35\times10^{-4}$ & 0.0625 & 0.0011 & 0.5625 & 0.0070\\
Burst-25 & ACC-Only & 21.53 & 3.38 & [17.34, 25.72] & 6.38 & 5/0/0 & $1.41\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 35.14 & 3.72 & [30.52, 39.76] & 9.45 & 5/0/0 & $2.97\times10^{-5}$ & 0.0625 & -- & -- & $5.94\times10^{-4}$\\
Burst-25 & Vanilla-Aug & 7.58 & 2.25 & [4.79, 10.38] & 3.37 & 5/0/0 & 0.0017 & 0.0625 & -- & -- & 0.0145\\
Burst-25 & Gate-Only & 1.71 & 0.42 & [1.19, 2.24] & 4.06 & 5/0/0 & $8.13\times10^{-4}$ & 0.0625 & -- & -- & 0.0098\\
Burst-50 & ACC-Only & 17.46 & 2.58 & [14.26, 20.66] & 6.78 & 5/0/0 & $1.10\times10^{-4}$ & 0.0625 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 37.59 & 3.75 & [32.93, 42.25] & 10.02 & 5/0/0 & $2.35\times10^{-5}$ & 0.0625 & $1.65\times10^{-4}$ & 0.5625 & $4.94\times10^{-4}$\\
Burst-50 & Vanilla-Aug & 5.85 & 1.68 & [3.76, 7.93] & 3.49 & 5/0/0 & 0.0015 & 0.0625 & 0.0015 & 0.5625 & 0.0145\\
Burst-50 & Gate-Only & 3.11 & 0.52 & [2.46, 3.75] & 5.95 & 5/0/0 & $1.85\times10^{-4}$ & 0.0625 & $7.40\times10^{-4}$ & 0.5625 & 0.0028\\
Dropout-50 & ACC-Only & 17.79 & 2.66 & [14.49, 21.08] & 6.70 & 5/0/0 & $1.16\times10^{-4}$ & 0.0625 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 21.15 & 1.30 & [19.54, 22.75] & 16.31 & 5/0/0 & $3.37\times10^{-6}$ & 0.0625 & $3.03\times10^{-5}$ & 0.5625 & $8.09\times10^{-5}$\\
Dropout-50 & Vanilla-Aug & 11.06 & 1.25 & [9.50, 12.62] & 8.82 & 5/0/0 & $3.91\times10^{-5}$ & 0.0625 & $2.34\times10^{-4}$ & 0.5625 & $7.42\times10^{-4}$\\
Dropout-50 & Gate-Only & 3.49 & 0.66 & [2.67, 4.31] & 5.28 & 5/0/0 & $2.95\times10^{-4}$ & 0.0625 & $8.85\times10^{-4}$ & 0.5625 & 0.0041\\
\multicolumn{12}{l}{\textbf{DB5-Holdout5, ABC52, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 3.55 & 0.85 & [2.49, 4.61] & 4.16 & 5/0/0 & $7.44\times10^{-4}$ & 0.0625 & 0.0015 & 0.5625 & 0.0089\\
Burst-50 & Gate-Only & 3.23 & 0.61 & [2.48, 3.98] & 5.33 & 5/0/0 & $2.84\times10^{-4}$ & 0.0625 & 0.0011 & 0.5625 & 0.0040\\
Dropout-50 & Gate-Only & 3.66 & 0.79 & [2.67, 4.65] & 4.61 & 5/0/0 & $5.01\times10^{-4}$ & 0.0625 & 0.0015 & 0.5625 & 0.0065\\
\multicolumn{12}{l}{\textbf{DB5-Holdout5, B17, Accuracy}}\\\midrule
Clean & ACC-Only & 16.56 & 4.32 & [11.19, 21.93] & 3.83 & 5/0/0 & 0.0010 & 0.0625 & -- & -- & --\\
Clean & Vanilla-Clean & 3.75 & 2.26 & [0.95, 6.56] & 1.66 & 5/0/0 & 0.0206 & 0.0625 & -- & -- & 0.6354\\
Clean & Vanilla-Aug & 1.89 & 2.03 & [-0.64, 4.41] & 0.93 & 4/1/0 & 0.1064 & 0.1250 & -- & -- & 1.0000\\
Clean & Gate-Only & 0.07 & 0.40 & [-0.42, 0.57] & 0.18 & 2/3/0 & 0.7062 & 1.0000 & -- & -- & 1.0000\\
Clean & w/o Bypass & -1.03 & 1.03 & [-2.31, 0.25] & -1.00 & 0/5/0 & 0.0883 & 0.0625 & -- & -- & 1.0000\\
Clean & w/o Stop-Grad & 0.03 & 0.07 & [-0.06, 0.12] & 0.45 & 3/2/0 & 0.3737 & 0.6250 & -- & -- & 1.0000\\
Clean & w/o Align Loss & -0.06 & 0.32 & [-0.46, 0.33] & -0.20 & 1/4/0 & 0.6785 & 0.4375 & -- & -- & 1.0000\\
Clean & AiFusion-Lite & 3.72 & 1.76 & [1.54, 5.90] & 2.12 & 5/0/0 & 0.0090 & 0.0625 & -- & -- & 0.3161\\
Clean & HyFusion-Lite & -1.80 & 1.44 & [-3.59, -0.01] & -1.25 & 0/5/0 & 0.0494 & 0.0625 & -- & -- & 1.0000\\
ACC-loss & ACC-Only & 44.35 & 5.31 & [37.76, 50.94] & 8.36 & 5/0/0 & $4.83\times10^{-5}$ & 0.0625 & -- & -- & --\\
ACC-loss & Vanilla-Clean & 22.22 & 7.17 & [13.32, 31.12] & 3.10 & 5/0/0 & 0.0023 & 0.0625 & -- & -- & 0.1095\\
ACC-loss & Vanilla-Aug & -1.83 & 4.38 & [-7.27, 3.61] & -0.42 & 1/4/0 & 0.4030 & 0.4375 & -- & -- & 1.0000\\
ACC-loss & Gate-Only & -0.45 & 0.48 & [-1.05, 0.15] & -0.93 & 1/4/0 & 0.1055 & 0.1250 & -- & -- & 1.0000\\
ACC-loss & w/o Bypass & -6.47 & 2.91 & [-10.09, -2.86] & -2.22 & 0/5/0 & 0.0077 & 0.0625 & -- & -- & 0.2758\\
ACC-loss & w/o Stop-Grad & 0.01 & 0.13 & [-0.16, 0.17] & 0.07 & 3/1/1 & 0.8761 & 0.8750 & -- & -- & 1.0000\\
ACC-loss & w/o Align Loss & -0.50 & 0.71 & [-1.38, 0.37] & -0.71 & 1/4/0 & 0.1856 & 0.1875 & -- & -- & 1.0000\\
ACC-loss & AiFusion-Lite & -4.85 & 4.66 & [-10.64, 0.94] & -1.04 & 1/4/0 & 0.0806 & 0.1250 & -- & -- & 1.0000\\
ACC-loss & HyFusion-Lite & -11.82 & 4.76 & [-17.73, -5.90] & -2.48 & 0/5/0 & 0.0052 & 0.0625 & -- & -- & 0.2017\\
EMG-loss & ACC-Only & -0.21 & 0.54 & [-0.87, 0.45] & -0.39 & 2/3/0 & 0.4296 & 0.6250 & -- & -- & --\\
EMG-loss & Vanilla-Clean & 29.79 & 10.36 & [16.93, 42.65] & 2.88 & 5/0/0 & 0.0030 & 0.0625 & -- & -- & 0.1384\\
EMG-loss & Vanilla-Aug & 0.22 & 1.95 & [-2.19, 2.64] & 0.11 & 2/3/0 & 0.8103 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & Gate-Only & 1.87 & 2.01 & [-0.63, 4.37] & 0.93 & 5/0/0 & 0.1063 & 0.0625 & -- & -- & 1.0000\\
EMG-loss & w/o Bypass & 0.58 & 1.70 & [-1.53, 2.69] & 0.34 & 3/2/0 & 0.4905 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & w/o Stop-Grad & -0.03 & 0.07 & [-0.11, 0.06] & -0.35 & 2/3/0 & 0.4826 & 0.6250 & -- & -- & 1.0000\\
EMG-loss & w/o Align Loss & 0.39 & 0.42 & [-0.13, 0.91] & 0.92 & 4/1/0 & 0.1079 & 0.1875 & -- & -- & 1.0000\\
EMG-loss & AiFusion-Lite & -0.03 & 2.98 & [-3.73, 3.66] & -0.01 & 3/2/0 & 0.9821 & 1.0000 & -- & -- & 1.0000\\
EMG-loss & HyFusion-Lite & 1.05 & 3.04 & [-2.72, 4.82] & 0.34 & 3/2/0 & 0.4836 & 0.6250 & -- & -- & 1.0000\\
Liftoff-25 & ACC-Only & 14.72 & 4.15 & [9.57, 19.88] & 3.54 & 5/0/0 & 0.0014 & 0.0625 & -- & -- & --\\
Liftoff-25 & Vanilla-Clean & 45.53 & 2.05 & [42.99, 48.08] & 22.23 & 5/0/0 & $9.80\times10^{-7}$ & 0.0625 & -- & -- & $6.17\times10^{-5}$\\
Liftoff-25 & Vanilla-Aug & 14.70 & 4.13 & [9.58, 19.83] & 3.56 & 5/0/0 & 0.0013 & 0.0625 & -- & -- & 0.0687\\
Liftoff-25 & Gate-Only & 0.92 & 0.55 & [0.23, 1.61] & 1.66 & 5/0/0 & 0.0205 & 0.0625 & -- & -- & 0.6354\\
Liftoff-25 & w/o Bypass & -0.08 & 0.72 & [-0.97, 0.82] & -0.11 & 3/2/0 & 0.8184 & 0.8125 & -- & -- & 1.0000\\
Liftoff-25 & w/o Stop-Grad & -0.05 & 0.03 & [-0.08, -0.01] & -1.81 & 0/5/0 & 0.0156 & 0.0625 & -- & -- & 0.4995\\
Liftoff-25 & w/o Align Loss & 0.42 & 0.26 & [0.10, 0.74] & 1.62 & 5/0/0 & 0.0224 & 0.0625 & -- & -- & 0.6486\\
Liftoff-25 & AiFusion-Lite & 13.74 & 5.03 & [7.49, 19.98] & 2.73 & 5/0/0 & 0.0036 & 0.0625 & -- & -- & 0.1566\\
Liftoff-25 & HyFusion-Lite & 15.48 & 5.59 & [8.54, 22.41] & 2.77 & 5/0/0 & 0.0035 & 0.0625 & -- & -- & 0.1553\\
Liftoff-50 & ACC-Only & 12.41 & 3.62 & [7.92, 16.90] & 3.43 & 5/0/0 & 0.0016 & 0.0625 & -- & -- & --\\
Liftoff-50 & Vanilla-Clean & 44.53 & 1.23 & [43.01, 46.05] & 36.34 & 5/0/0 & $1.37\times10^{-7}$ & 0.0625 & $2.06\times10^{-6}$ & 0.9375 & $8.80\times10^{-6}$\\
Liftoff-50 & Vanilla-Aug & 12.84 & 3.64 & [8.32, 17.35] & 3.53 & 5/0/0 & 0.0014 & 0.0625 & 0.0111 & 0.9375 & 0.0696\\
Liftoff-50 & Gate-Only & 2.15 & 0.70 & [1.29, 3.02] & 3.10 & 5/0/0 & 0.0023 & 0.0625 & 0.0160 & 0.9375 & 0.1095\\
Liftoff-50 & w/o Bypass & 1.36 & 0.72 & [0.46, 2.26] & 1.88 & 5/0/0 & 0.0135 & 0.0625 & -- & -- & 0.4470\\
Liftoff-50 & w/o Stop-Grad & -0.03 & 0.05 & [-0.08, 0.03] & -0.59 & 1/4/0 & 0.2608 & 0.3125 & -- & -- & 1.0000\\
Liftoff-50 & w/o Align Loss & 1.42 & 0.22 & [1.16, 1.69] & 6.59 & 5/0/0 & $1.24\times10^{-4}$ & 0.0625 & -- & -- & 0.0072\\
Liftoff-50 & AiFusion-Lite & 12.21 & 4.52 & [6.59, 17.82] & 2.70 & 5/0/0 & 0.0038 & 0.0625 & 0.0214 & 0.9375 & 0.1574\\
Liftoff-50 & HyFusion-Lite & 13.98 & 5.09 & [7.66, 20.30] & 2.75 & 5/0/0 & 0.0036 & 0.0625 & 0.0214 & 0.9375 & 0.1566\\
Burst-25 & ACC-Only & 14.89 & 4.36 & [9.47, 20.31] & 3.41 & 5/0/0 & 0.0016 & 0.0625 & -- & -- & --\\
Burst-25 & Vanilla-Clean & 27.29 & 2.04 & [24.76, 29.83] & 13.35 & 5/0/0 & $7.49\times10^{-6}$ & 0.0625 & -- & -- & $4.57\times10^{-4}$\\
Burst-25 & Vanilla-Aug & 5.44 & 1.23 & [3.91, 6.97] & 4.42 & 5/0/0 & $5.87\times10^{-4}$ & 0.0625 & -- & -- & 0.0317\\
Burst-25 & Gate-Only & 0.77 & 0.60 & [0.03, 1.51] & 1.29 & 5/0/0 & 0.0443 & 0.0625 & -- & -- & 1.0000\\
Burst-25 & w/o Bypass & 0.10 & 0.79 & [-0.89, 1.08] & 0.12 & 2/3/0 & 0.8016 & 1.0000 & -- & -- & 1.0000\\
Burst-25 & w/o Stop-Grad & -0.00 & 0.06 & [-0.07, 0.07] & -0.01 & 3/2/0 & 0.9759 & 1.0000 & -- & -- & 1.0000\\
Burst-25 & w/o Align Loss & 0.35 & 0.31 & [-0.03, 0.73] & 1.14 & 5/0/0 & 0.0630 & 0.0625 & -- & -- & 1.0000\\
Burst-25 & AiFusion-Lite & 5.46 & 1.75 & [3.29, 7.64] & 3.11 & 5/0/0 & 0.0022 & 0.0625 & -- & -- & 0.1095\\
Burst-25 & HyFusion-Lite & 0.85 & 0.99 & [-0.38, 2.07] & 0.86 & 4/1/0 & 0.1277 & 0.1875 & -- & -- & 1.0000\\
Burst-50 & ACC-Only & 12.54 & 3.72 & [7.91, 17.16] & 3.37 & 5/0/0 & 0.0017 & 0.0625 & -- & -- & --\\
Burst-50 & Vanilla-Clean & 31.07 & 2.50 & [27.96, 34.17] & 12.44 & 5/0/0 & $9.94\times10^{-6}$ & 0.0625 & $1.29\times10^{-4}$ & 0.9375 & $5.96\times10^{-4}$\\
Burst-50 & Vanilla-Aug & 4.69 & 1.02 & [3.42, 5.95] & 4.59 & 5/0/0 & $5.08\times10^{-4}$ & 0.0625 & 0.0051 & 0.9375 & 0.0279\\
Burst-50 & Gate-Only & 1.82 & 0.76 & [0.87, 2.76] & 2.39 & 5/0/0 & 0.0059 & 0.0625 & 0.0214 & 0.9375 & 0.2261\\
Burst-50 & w/o Bypass & 1.43 & 0.60 & [0.68, 2.17] & 2.38 & 5/0/0 & 0.0060 & 0.0625 & -- & -- & 0.2261\\
Burst-50 & w/o Stop-Grad & -0.11 & 0.07 & [-0.20, -0.02] & -1.54 & 0/5/0 & 0.0261 & 0.0625 & -- & -- & 0.7312\\
Burst-50 & w/o Align Loss & 1.30 & 0.36 & [0.85, 1.75] & 3.62 & 5/0/0 & 0.0013 & 0.0625 & -- & -- & 0.0660\\
Burst-50 & AiFusion-Lite & 4.46 & 1.75 & [2.29, 6.64] & 2.55 & 5/0/0 & 0.0047 & 0.0625 & 0.0214 & 0.9375 & 0.1865\\
Burst-50 & HyFusion-Lite & 0.51 & 1.11 & [-0.86, 1.88] & 0.46 & 3/2/0 & 0.3618 & 0.4375 & 0.3618 & 0.9375 & 1.0000\\
Dropout-50 & ACC-Only & 12.08 & 3.57 & [7.65, 16.52] & 3.38 & 5/0/0 & 0.0016 & 0.0625 & -- & -- & --\\
Dropout-50 & Vanilla-Clean & 16.11 & 1.19 & [14.63, 17.59] & 13.52 & 5/0/0 & $7.13\times10^{-6}$ & 0.0625 & $9.98\times10^{-5}$ & 0.9375 & $4.42\times10^{-4}$\\
Dropout-50 & Vanilla-Aug & 8.69 & 0.95 & [7.51, 9.87] & 9.14 & 5/0/0 & $3.38\times10^{-5}$ & 0.0625 & $4.06\times10^{-4}$ & 0.9375 & 0.0020\\
Dropout-50 & Gate-Only & 1.86 & 0.69 & [1.01, 2.71] & 2.71 & 5/0/0 & 0.0037 & 0.0625 & 0.0214 & 0.9375 & 0.1574\\
Dropout-50 & w/o Bypass & 1.24 & 0.64 & [0.45, 2.04] & 1.94 & 5/0/0 & 0.0122 & 0.0625 & -- & -- & 0.4156\\
Dropout-50 & w/o Stop-Grad & -0.01 & 0.04 & [-0.06, 0.05] & -0.15 & 2/3/0 & 0.7488 & 0.8125 & -- & -- & 1.0000\\
Dropout-50 & w/o Align Loss & 1.20 & 0.25 & [0.89, 1.51] & 4.81 & 5/0/0 & $4.24\times10^{-4}$ & 0.0625 & -- & -- & 0.0242\\
Dropout-50 & AiFusion-Lite & 8.14 & 2.06 & [5.58, 10.70] & 3.95 & 5/0/0 & $9.09\times10^{-4}$ & 0.0625 & 0.0082 & 0.9375 & 0.0482\\
Dropout-50 & HyFusion-Lite & 5.26 & 1.12 & [3.87, 6.64] & 4.71 & 5/0/0 & $4.58\times10^{-4}$ & 0.0625 & 0.0050 & 0.9375 & 0.0257\\
\multicolumn{12}{l}{\textbf{DB5-Holdout5, B17, Macro-F1}}\\\midrule
Liftoff-50 & Gate-Only & 2.24 & 0.77 & [1.28, 3.20] & 2.89 & 5/0/0 & 0.0030 & 0.0625 & 0.0207 & 0.9375 & 0.1387\\
Burst-50 & Gate-Only & 1.89 & 0.83 & [0.87, 2.92] & 2.29 & 5/0/0 & 0.0068 & 0.0625 & 0.0289 & 0.9375 & 0.2597\\
Dropout-50 & Gate-Only & 1.94 & 0.75 & [1.02, 2.87] & 2.60 & 5/0/0 & 0.0043 & 0.0625 & 0.0261 & 0.9375 & 0.1943\\
\end{longtable}
